CUR for Implicit Time Integration of Random Partial Differential Equations on Low-Rank Matrix Manifolds

Dynamical low-rank approximation allows for solving large-scale matrix differential equations (MDEs) with significantly fewer degrees of freedom and has been applied to a growing number of applications. However, most existing techniques rely on explicit time integration schemes. In this work, we introduce a cost-effective Newton's method for the implicit time integration of stiff, nonlinear MDEs on low-rank matrix manifolds. Our methodology is focused on MDEs resulting from the discretization of random partial differential equations (PDEs). Cost-effectiveness is achieved by solving the MDE at the minimum number of entries required for a rank-$r$ approximation. We present a novel CUR low-rank approximation that requires solving the parametric PDE at $r$ strategically selected parameters and $\mathcal{O}(r)$ grid points using Newton's method. The selected random samples and grid points adaptively vary over time and are chosen using the discrete empirical interpolation method or similar techniques. The proposed methodology is developed for high-order implicit multistep and Runge-Kutta schemes and incorporates rank adaptivity, allowing for dynamic rank adjustment over time to control error. Several analytical and PDE examples, including the stochastic Burgers' and Gray-Scott equations, demonstrate the accuracy and efficiency of the presented methodology.

==> Analytical_IRK_Error_dt_Slope.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.74]
\definecolor{gray}{RGB}{128,128,128}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{myblue}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{myred}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mygrey}{rgb}{.7 .7 .7}
\definecolor{myyellow}{rgb}{0.93 0.69 0.13}
\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={gray},
xlabel={\(\displaystyle \Delta t\)},
xmajorgrids,
xmin=0.000714885593723449, xmax=0.683020128377198,
xmode=log,
xtick style={color=black},
y grid style={gray},
ylabel={\(\displaystyle \mathcal{E}(T_f)\)},
ymajorgrids,
ymin=7.68147328720559e-09, ymax=1,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, black, mark=asterisk, mark size=3, mark options={solid}]
table {%
0.5 0.00128367666493902
0.25 0.000321246720086493
0.125 8.07669222998925e-05
0.0625 2.18384033147742e-05
0.03125 9.95473385521272e-06
0.015625 8.68893174065155e-06
0.0078125 8.60376446910221e-06
0.00390625 8.5984042691924e-06
0.001953125 8.59806778341676e-06
0.0009765625 8.59804676052301e-06
};
\addlegendentry{$DIRK2 - r=5$}
\addplot [semithick, black, mark=*, mark size=3, mark options={solid}]
table {%
0.5 0.00128383710272449
0.25 0.000321193416540209
0.125 8.03125241643698e-05
0.0625 2.00790137942335e-05
0.03125 5.01982750512091e-06
0.015625 1.2550280040159e-06
0.0078125 3.14028363645771e-07
0.00390625 7.96070106338802e-08
0.001953125 2.38746890290871e-08
0.0009765625 1.44745262268683e-08
};
\addlegendentry{$DIRK2 - r=7$}
\addplot [semithick, myblue, mark=asterisk, mark size=3, mark options={solid}]
table {%
0.5 0.000498199451557648
0.25 6.6007654966537e-05
0.125 1.19764083980945e-05
0.0625 8.66179646630981e-06
0.03125 8.5990187825165e-06
0.015625 8.5980568690404e-06
0.0078125 8.59804581582282e-06
0.00390625 8.59804537417558e-06
0.001953125 8.59804536016198e-06
0.0009765625 8.59804535909605e-06
};
\addlegendentry{$DIRK3 - r=5$}
\addplot [semithick, myblue, mark=*, mark size=3, mark options={solid}]
table {%
0.5 0.000498264993676653
0.25 6.54730146617554e-05
0.125 8.34550377387937e-06
0.0625 1.05218444727907e-06
0.03125 1.32735210257767e-07
0.015625 2.14170407584134e-08
0.0078125 1.37744104993172e-08
0.00390625 1.36219193166548e-08
0.001953125 1.36196154001872e-08
0.0009765625 1.36195259694766e-08
};
\addlegendentry{$DIRK3 - r=7$}
\addplot [semithick, myred, mark=asterisk, mark size=3, mark options={solid}]
table {%
0.5 1.43566003463264e-05
0.25 8.6287961964916e-06
0.125 8.5982047883048e-06
0.0625 8.59805312644414e-06
0.03125 8.59804706622615e-06
0.015625 8.59804831954656e-06
0.0078125 8.59804548357067e-06
0.00390625 8.59804536714551e-06
0.001953125 8.59804535936447e-06
0.0009765625 8.59804536113438e-06
};
\addlegendentry{$DIRK4 - r=5$}
\addplot [semithick, myred, mark=*, mark size=3, mark options={solid}]
table {%
0.5 1.15432265805238e-05
0.25 7.26920915146299e-07
0.125 4.74537556629603e-08
0.0625 1.39124930198523e-08
0.03125 1.36207221472729e-08
0.015625 1.36195339053031e-08
0.0078125 1.36195286429379e-08
0.00390625 1.3619523849014e-08
0.001953125 1.36195448542219e-08
0.0009765625 1.36195259305577e-08
};
\addlegendentry{$DIRK4 - r=7$}
% Slope indicator for IRK2_r7 line (black)
 \draw[black, thin] (axis cs:0.0625,0.00008) -- (axis cs:0.125,0.00008); % Vertical line
 \draw[black, thin] (axis cs:0.0625,0.00008) -- (axis cs:0.0625,0.00002); % Horizontal line
 \node[scale=0.7] at (axis cs:0.05,0.00005) [anchor=center] {$2$};
 \node[scale=0.7] at (axis cs:0.09,0.00015) [anchor=center] {$1$};
% Slope indicator for IRK3_r7 line (blue)
 \draw[black, thin] (axis cs:0.125,0.000001) -- (axis cs:0.125,0.0000085); % Vertical line
\draw[black, thin] (axis cs:0.0625,0.000001) -- (axis cs:0.125,0.000001); % Horizontal line
 \node[scale=0.7] at (axis cs:0.1,0.0000007) [anchor=center] {$1$};
 \node[scale=0.7] at (axis cs:0.135,0.000003) [anchor=center] {$3$};
% % % Slope indicator for IRK4_r7 line (red)
 \draw[black, thin] (axis cs:0.25,0.0000000475) -- (axis cs:0.25,0.00000073); % Vertical line
 \draw[black, thin] (axis cs:0.125,0.0000000475) -- (axis cs:0.25,0.0000000475); % Horizontal line
\node[scale=0.7] at (axis cs:0.215,0.000000035) [anchor=center] {$1$};
\node[scale=0.7] at (axis cs:0.275,0.00000015) [anchor=center] {$4$};
\end{axis}
\end{tikzpicture}

==> Analytical_IRK_Error_rank.tex <==
% This file was created with tikzplotlib v0.10.1.
% \begin{tikzpicture}
\begin{tikzpicture}[scale=0.74]
\definecolor{gray}{RGB}{128,128,128}
\definecolor{myblue}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{myred}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mygrey}{rgb}{.7 .7 .7}
\definecolor{myyellow}{rgb}{0.93 0.69 0.13}
\begin{axis}[
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={gray},
xlabel={\(\displaystyle r\)},
xmajorgrids,
xmin=0.55, xmax=10.45,
xtick style={color=black},
y grid style={gray},
ylabel={\(\displaystyle \mathcal{E}(T_f)\)},
ymajorgrids,
ymin=5.51737863217086e-12, ymax=0.612193173487528,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, black, mark=asterisk, mark size=3, mark options={solid}]
table {%
1 0.19267969534855
2 0.0334158237974237
3 0.00274072227188684
4 0.000142557515315242
5 8.61339611426419e-06
6 6.98496971211195e-07
7 5.14207479927522e-07
8 5.14028157723569e-07
9 5.14029763642634e-07
10 5.1403401941094e-07
};
\addlegendentry{DIRK2}
\addplot [semithick, myblue, mark=asterisk, mark size=3, mark options={solid}]
table {%
1 0.192679695347919
2 0.0334158237920603
3 0.00274072222354393
4 0.000142556586308064
5 8.59804825343358e-06
6 4.72958346937227e-07
7 1.42901353306587e-08
8 4.34731297645117e-09
9 4.33448876079052e-09
10 4.33863764407052e-09
};
\addlegendentry{DIRK3}
\addplot [semithick, myred, mark=asterisk, mark size=3, mark options={solid}]
table {%
1 0.192679695347917
2 0.0334158237920383
3 0.00274072222350904
4 0.000142556586268833
5 8.59804637055307e-06
6 4.72938426774958e-07
7 1.36195327753405e-08
8 3.90725298096431e-10
9 1.75301374026507e-11
10 2.99972686180317e-11
};
\addlegendentry{DIRK4}
\end{axis}

\end{tikzpicture}


==> Analytical_Multistep_Error_dt_Slope.tex <==
\begin{tikzpicture}[scale=0.74]
\definecolor{darkviolet1910191}{RGB}{191,0,191}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{myblue}{rgb}{0.00000,0.44700,0.74100}
\definecolor{myred}{rgb}{0.85000,0.32500,0.09800}
\definecolor{mygrey}{rgb}{.7 .7 .7}
\definecolor{myyellow}{rgb}{0.93 0.69 0.13}

\begin{axis}[
    legend cell align={left},
    legend style={
      fill opacity=0.8,
      draw opacity=1,
      text opacity=1,
      at={(0.03,0.97)},
      anchor=north west,
      draw=lightgray204,
      scale = 0.5
    },
    log basis x={10},
    log basis y={10},
    tick align=outside,
    tick pos=left,
    x grid style={gray},
    xlabel={\(\displaystyle \Delta t\)},
    xmajorgrids,
    xmin=0.000714885593723449, xmax=0.683020128377198,
    xmode=log,
    xtick style={color=black},
    y grid style={gray},
    ylabel={\(\displaystyle \mathcal{E}(T_f)\)},
    ymajorgrids,
    ymin=6.53547073157355e-09, ymax=1,
    ymode=log,
    ytick style={color=black}
]
\addplot [semithick, black, mark=asterisk, mark size=3, mark options={solid}]
table {%
0.5 0.00511843972487392
0.25 0.00128386584130463
0.125 0.00032130846399206
0.0625 8.07714499440461e-05
0.03125 2.18424564621489e-05
0.015625 9.95614531807383e-06
0.0078125 8.68914797840515e-06
0.00390625 8.60376750216908e-06
0.001953125 8.5984030968303e-06
0.0009765625 8.59806771796775e-06
};
\addlegendentry{$AM2 - r=5$}
\addplot [semithick, black, mark=*, mark size=3, mark options={solid}]
table {%
0.5 0.00511843275926642
0.25 0.0012838371037823
0.125 0.000321193416745073
0.0625 8.03125234868716e-05
0.03125 2.00790123719864e-05
0.015625 5.01982401745246e-06
0.0078125 1.25502760993832e-06
0.00390625 3.14033103054471e-07
0.001953125 7.96074204311411e-08
0.0009765625 2.38741926477412e-08
};
\addlegendentry{$AM2 - r=7$}
\addplot [semithick, myblue, mark=asterisk, mark size=3, mark options={solid}]
table {%
0.5 0.00938764346879118
0.25 0.00385645210718292
0.125 0.00113667266216489
0.0625 0.000303559950630805
0.03125 7.85758227556622e-05
0.015625 2.15423769714025e-05
0.0078125 9.88212445134755e-06
0.00390625 8.65573984769826e-06
0.001953125 8.58714926610737e-06
0.0009765625 8.59008816895472e-06
};
\addlegendentry{$BDF2 - r=5$}
\addplot [semithick, myblue, mark=*, mark size=3, mark options={solid}]
table {%
0.5 0.00938783966014351
0.25 0.00385649545718367
0.125 0.00113665624150242
0.0625 0.000303453759242504
0.03125 7.81322530539849e-05
0.015625 1.98086336457052e-05
0.0078125 4.98615497176331e-06
0.00390625 1.25082645678409e-06
0.001953125 3.1350605695847e-07
0.0009765625 7.95386328921709e-08
};
\addlegendentry{$BDF2 - r=7$}
\addplot [semithick, myred, mark=asterisk, mark size=3, mark options={solid}]
table {%
0.5 0.00310642924339622
0.25 0.00065572139881684
0.125 9.28094267755856e-05
0.0625 1.43739870933106e-05
0.03125 8.26911603035213e-06
0.015625 8.36028642926129e-06
0.0078125 8.47763329563063e-06
0.00390625 8.53770992054791e-06
0.001953125 8.56785016150473e-06
0.0009765625 8.58294097578056e-06
};
\addlegendentry{$BDF3 - r=5$}
\addplot [semithick, myred, mark=*, mark size=3, mark options={solid}]
table {%
0.5 0.00310656221925954
0.25 0.000655713678734701
0.125 9.25594203861688e-05
0.0625 1.21641692548088e-05
0.03125 1.55617693989506e-06
0.015625 1.97104085042984e-07
0.0078125 2.80377358281035e-08
0.00390625 1.37778369017333e-08
0.001953125 1.35276037375513e-08
0.0009765625 1.35708084440119e-08
};
\addlegendentry{$BDF3 - r=7$}
\addplot [semithick, darkviolet1910191, mark=asterisk, mark size=3, mark options={solid}]
table {%
0.5 0.00148847592723507
0.25 0.00014924893545891
0.125 1.17086496208138e-05
0.0625 7.27583847196493e-06
0.03125 7.9091244679315e-06
0.015625 8.2505020202248e-06
0.0078125 8.42354300529318e-06
0.00390625 8.5106226933337e-06
0.001953125 8.55429151991364e-06
0.0009765625 8.57615787997132e-06
};
\addlegendentry{$BDF4 - r=5$}
\addplot [semithick, darkviolet1910191, mark=*, mark size=3, mark options={solid}]
table {%
0.5 0.00148881095739272
0.25 0.000149209320788956
0.125 1.00363166379234e-05
0.0625 6.50799284247256e-07
0.03125 4.29155336773623e-08
0.015625 1.28375190810462e-08
0.0078125 1.30883620383791e-08
0.00390625 1.33514479543319e-08
0.001953125 1.34849849548021e-08
0.0009765625 1.35521341199819e-08
};
\addlegendentry{$BDF4 - r=7$}

% Slope indicator for BDF2_r7 line (blue)
\draw[black, thin] (axis cs:0.0625,0.0011) -- (axis cs:0.125,0.0011); % Vertical line
\draw[black, thin] (axis cs:0.0625,0.0003) -- (axis cs:0.0625,0.0011); % Horizontal line
\node[scale=0.7] at (axis cs:0.05,0.0008) [anchor=center] {$2$};
\node[scale=0.7] at (axis cs:0.09,0.002) [anchor=center] {$1$};

% Slope indicator for BDF3_r7 line (red)
% \draw[black, thin, dashed] (axis cs:0.0625,0.00001) -- (axis cs:0.0625,0.0001); % Vertical line
% \draw[black, thin, dashed] (axis cs:0.0625,0.0001) -- (axis cs:0.125,0.0001); % Horizontal line
% \node[scale=0.7] at (axis cs:0.06,0.000025) [anchor=middle] {$3$};
% \node[scale=0.7] at (axis cs:0.1,0.00015) [anchor=middle] {$1$};

% Slope indicator for BDF4_r7 line (purple)
\draw[black, thin] (axis cs:0.125,0.00000065) -- (axis cs:0.125,0.00001); % Vertical line
\draw[black, thin] (axis cs:0.0625,0.00000065) -- (axis cs:0.125,0.00000065); % Horizontal line
\node[scale=0.7] at (axis cs:0.145,0.000003) [anchor=center] {$4$};
\node[scale=0.7] at (axis cs:0.1,0.0000004) [anchor=center] {$1$};
\end{axis}
\end{tikzpicture}


==> Analytical_Multistep_Error_rank.tex <==
% This file was created with tikzplotlib v0.10.1.
% \begin{tikzpicture}
\begin{tikzpicture}[scale=0.74]
\definecolor{darkviolet1910191}{RGB}{191,0,191}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{myblue}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{myred}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mygrey}{rgb}{.7 .7 .7}
\definecolor{myyellow}{rgb}{0.93 0.69 0.13}
\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={gray},
xlabel={\(\displaystyle r\)},
xmajorgrids,
xmin=0.55, xmax=10.45,
xtick style={color=black},
y grid style={gray},
ylabel={\(\displaystyle \mathcal{E}(T_f)\)},
ymajorgrids,
ymin=1.61784659984662e-10, ymax=0.5212206327227,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, black, mark=asterisk, mark size=3, mark options={solid}]
table {%
1 0.19267969535437
2 0.0334158238503385
3 0.00274072299324427
4 0.000142571413167741
5 8.84047531461951e-06
6 2.10980810210954e-06
7 2.05616282316921e-06
8 2.0561178122334e-06
9 2.05611779950153e-06
10 2.05611782298267e-06
};
\addlegendentry{AM2}
\addplot [semithick, myblue, mark=asterisk, mark size=3, mark options={solid}]
table {%
1 0.192220229196348
2 0.0333541000429775
3 0.00273223202618956
4 0.000141865443092943
5 1.17884273469511e-05
6 8.16701268314515e-06
7 8.15376155788236e-06
8 8.15375045289252e-06
9 8.15375044573102e-06
10 8.15375049640632e-06
};
\addlegendentry{BDF2}
\addplot [semithick, myred, mark=asterisk, mark size=3, mark options={solid}]
table {%
1 0.192217182522468
2 0.033294232455113
3 0.00272124870668837
4 0.0001407992886569
5 8.44415799707085e-06
6 4.63081211530363e-07
7 5.33999107550163e-08
8 5.17629030351701e-08
9 5.1761966570776e-08
10 5.17619182439573e-08
};
\addlegendentry{BDF3}
\addplot [semithick, darkviolet1910191, mark=asterisk, mark size=3, mark options={solid}]
table {%
1 0.192215288214167
2 0.0332341341259263
3 0.00271032133220648
4 0.00013997222166029
5 8.37495134596736e-06
6 4.55270879156044e-07
7 1.29485677760357e-08
8 5.70226486331095e-10
9 4.37712229177192e-10
10 4.37646025373581e-10
};
\addlegendentry{BDF4}
\end{axis}

\end{tikzpicture}


==> Burger_RTN.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.74]

\definecolor{gray}{RGB}{128,128,128}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{myblue}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{myred}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mygrey}{rgb}{.7 .7 .7}
\definecolor{myyellow}{rgb}{0.93 0.69 0.13}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.05,0.95)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={gray},
xlabel={\(\displaystyle n\)},
xmajorgrids,
xmin=-70.4, xmax=4294.4,
xtick style={color=black},
y grid style={gray},
ylabel={Avg Wall Clock [s]},
ymajorgrids,
ymin=-105.45, ymax=3006.45,
ytick style={color=black}
]
\addplot [line width=1.2, myblue, mark=x, mark size=3.5, mark options={solid}]
table {%
128 43
256 52
512 95
1024 224
2048 695
4096 2865
};
\addlegendentry{FOM}
\addplot [line width=1.2, myred, mark=*, mark size=3.5, mark options={solid}]
table {%
128 36
256 38
512 42
1024 45
2048 53
4096 108
};
\addlegendentry{TDB-CUR}
\end{axis}

\end{tikzpicture}


==> Burger_RTS.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.74]

\definecolor{gray}{RGB}{128,128,128}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{myblue}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{myred}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mygrey}{rgb}{.7 .7 .7}
\definecolor{myyellow}{rgb}{0.93 0.69 0.13}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.05,0.95)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={gray},
xlabel={\(\displaystyle s\)},
xmajorgrids,
xmin=-70.4, xmax=4294.4,
xtick style={color=black},
y grid style={gray},
ylabel={Avg Wall Clock [s]},
ymajorgrids,
ymin=0, ymax=400.45,
ytick style={color=black}
]
\addplot [line width=1.2, myblue, mark=x, mark size=3.5, mark options={solid}]
table {%
128 9
256 19
512 38
1024 78
2048 157
4096 314
};
\addlegendentry{FOM}
\addplot [line width=1.2, myred, mark=*, mark size=3.5, mark options={solid}]
table {%
128 2
256 4
512 8
1024 15
2048 30
4096 62
};
\addlegendentry{TDB-CUR}
\end{axis}

\end{tikzpicture}


==> Burger_SC_1.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=.87]

\definecolor{myblue}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{myred}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{myblack}{rgb}{0,0,0}%

\definecolor{gray}{RGB}{128,128,128}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=lightgray204
},
log basis y={10},
tick align=outside,
tick pos=left,
unbounded coords=jump,
x grid style={gray},
xlabel={\(\displaystyle t\)},
xmajorgrids,
xmin=0.02, xmax=1.049,
xtick style={color=black},
y grid style={gray},
ylabel={\(\displaystyle \boldsymbol \Sigma(t)\)},
ymajorgrids,
ymin=1.01158827726664e-15, ymax=0.974970262373494,
ymode=log,
ytick style={color=black}
]
\addplot [line width=1.2, myblue, forget plot]
table {%
0.02 0.20318938921439
0.04 0.198049012244876
0.06 0.193070895528229
0.08 0.188263466471033
0.1 0.183633937258239
0.12 0.179187716907117
0.14 0.174928161144625
0.16 0.170856562191428
0.18 0.166972292733531
0.2 0.163273036284266
0.22 0.159755054679427
0.24 0.156413459694129
0.26 0.153242468585655
0.28 0.150235632714237
0.3 0.147386034767642
0.32 0.144686454176758
0.34 0.142129502692743
0.36 0.139707733328014
0.38 0.137413726344922
0.4 0.135240155995223
0.42 0.133179841468124
0.44 0.131225785124764
0.46 0.129371200665101
0.48 0.127609533439223
0.5 0.125934474707881
0.52 0.124339971291493
0.54 0.122820231729349
0.56 0.121369729802502
0.58 0.119983206052828
0.6 0.118655667753405
0.62 0.117382387646888
0.64 0.11615890166413
0.66 0.11498100575959
0.68 0.113844751948294
0.7 0.112746443596474
0.72 0.11168263000034
0.74 0.110650100280866
0.76 0.109645876623709
0.78 0.108667206899671
0.8 0.10771155671011
0.82 0.106776600911701
0.84 0.105860214684498
0.86 0.10496046421548
0.88 0.104075597076004
0.9 0.10320403237561
0.92 0.102344350776185
0.94 0.10149528444989
0.96 0.100655707061447
0.98 0.0998246238509336
1 0.0990011618872331
};
\addplot [line width=1.2, myblue, forget plot]
table {%
0.02 0.00115084339705614
0.04 0.00116527102927298
0.06 0.00117816067564241
0.08 0.00118917090933638
0.1 0.00119807807310921
0.12 0.00120476382848201
0.14 0.00120919739694099
0.16 0.00121141623118041
0.18 0.00121150766320991
0.2 0.00120959293030648
0.22 0.00120581411561604
0.24 0.00120032399002927
0.26 0.00119327844728305
0.28 0.001184831104977
0.3 0.00117512963033027
0.32 0.0011643133903635
0.34 0.00115251208935362
0.36 0.00113984512324782
0.38 0.00112642144181384
0.4 0.00111233976082269
0.42 0.00109768900779564
0.44 0.00108254891663824
0.46 0.00106699071030058
0.48 0.00105107782804426
0.5 0.00103486666644646
0.52 0.00101840731219261
0.54 0.00100174425102041
0.56 0.000984917041665638
0.58 0.000967960946909631
0.6 0.00095090751625919
0.62 0.000933785116689659
0.64 0.000916619409438442
0.66 0.000899433772162448
0.68 0.000882249666931644
0.7 0.000865086955547687
0.72 0.000847964164560814
0.74 0.000830898703103532
0.76 0.000813907037261863
0.78 0.00079700482515663
0.8 0.000780207017208409
0.82 0.000763527926213526
0.84 0.000746981271874958
0.86 0.000730580204324306
0.88 0.000714337310957761
0.9 0.000698264610609303
0.92 0.000682373538719839
0.94 0.000666674926751774
0.96 0.0006511789786647
0.98 0.00063589524682674
1 0.000620832609302949
};
\addplot [line width=1.2, myblue, forget plot]
table {%
0.02 0.000595831374662942
0.04 0.000602417875944145
0.06 0.000608211094764042
0.08 0.000613133852187841
0.1 0.000617151184475872
0.12 0.000620263218041269
0.14 0.000622497013530951
0.16 0.000623898655736546
0.18 0.00062452633347128
0.2 0.000624444720850992
0.22 0.000623720683705369
0.24 0.000622420175860748
0.26 0.000620606123260593
0.28 0.000618337083789219
0.3 0.000615666490337433
0.32 0.000612642316520717
0.34 0.000609307038363416
0.36 0.00060569779606441
0.38 0.000601846685613782
0.4 0.000597781130194023
0.42 0.000593524296467798
0.44 0.000589095531853644
0.46 0.000584510806603668
0.48 0.000579783149735638
0.5 0.000574923071322821
0.52 0.000569938965858229
0.54 0.000564837492811925
0.56 0.000559623931402641
0.58 0.000554302507231153
0.6 0.000548876688921415
0.62 0.000543349453377235
0.64 0.000537723518735772
0.66 0.000532001544602168
0.68 0.000526186299678304
0.7 0.000520280797437647
0.72 0.000514288401024439
0.74 0.000508212899046326
0.76 0.000502058554362768
0.78 0.000495830128330367
0.8 0.000489532883238452
0.82 0.000483172565848169
0.84 0.000476755375035527
0.86 0.000470287916537103
0.88 0.000463777147715906
0.9 0.00045723031511433
0.92 0.000450654887354738
0.94 0.00044405848569963
0.96 0.000437448814306069
0.98 0.00043083359191615
1 0.000424220486427963
};
\addplot [line width=1.2, myblue, forget plot]
table {%
0.02 2.48441211836938e-05
0.04 2.40325352093359e-05
0.06 2.33157578911727e-05
0.08 2.270107322988e-05
0.1 2.21796230177975e-05
0.12 2.17258628601577e-05
0.14 2.13074841266351e-05
0.16 2.08970921933793e-05
0.18 2.04774876121524e-05
0.2 2.0040838974153e-05
0.22 1.95856082257924e-05
0.24 1.9113705783905e-05
0.26 1.86285625125461e-05
0.28 1.81340140966205e-05
0.3 1.76337300135518e-05
0.32 1.71309644924202e-05
0.34 1.6628482743347e-05
0.36 1.61285748455806e-05
0.38 1.56331079109305e-05
0.4 1.51435900367862e-05
0.42 1.46612327412277e-05
0.44 1.41870059434579e-05
0.46 1.3721683552482e-05
0.48 1.32658797956274e-05
0.5 1.2820077394997e-05
0.52 1.23846490654093e-05
0.54 1.1959873840973e-05
0.56 1.15459495974981e-05
0.58 1.11430029206482e-05
0.6 1.07510972269465e-05
0.62 1.03702398102679e-05
0.64 1.00003882763742e-05
0.66 9.64145665190448e-06
0.68 9.29332131481526e-06
0.7 8.95582678989815e-06
0.72 8.62879138236785e-06
0.74 8.31201258049575e-06
0.76 8.00527213900369e-06
0.78 7.70834075393333e-06
0.8 7.42098225097752e-06
0.82 7.14295722896445e-06
0.84 6.8740261242439e-06
0.86 6.61395168641798e-06
0.88 6.36250087983959e-06
0.9 6.11944624567786e-06
0.92 5.88456677575436e-06
0.94 5.65764836119596e-06
0.96 5.43848388585588e-06
0.98 5.22687303704882e-06
1 5.02262190493875e-06
};
\addplot [line width=1.2, myblue, forget plot]
table {%
0.02 1.20556652149947e-05
0.04 1.33912600221516e-05
0.06 1.42549740311615e-05
0.08 1.46974456132094e-05
0.1 1.47882709668281e-05
0.12 1.4610092788411e-05
0.14 1.42457020198035e-05
0.16 1.37652972710436e-05
0.18 1.32212373917081e-05
0.2 1.26494939946848e-05
0.22 1.20736221058398e-05
0.24 1.15085742324473e-05
0.26 1.09635580662048e-05
0.28 1.04439854100419e-05
0.3 9.95275814087255e-06
0.32 9.49111216879812e-06
0.34 9.05917521814634e-06
0.36 8.65633993498723e-06
0.38 8.28151687504403e-06
0.4 7.93330839655011e-06
0.42 7.61012975846751e-06
0.44 7.31029447802638e-06
0.46 7.03207512698646e-06
0.48 6.77374696904537e-06
0.5 6.53361939111655e-06
0.52 6.31005848824175e-06
0.54 6.10150312522142e-06
0.56 5.90647612009319e-06
0.58 5.72359174388425e-06
0.6 5.55156041939612e-06
0.62 5.38919127402288e-06
0.64 5.23539302631607e-06
0.66 5.08917354755486e-06
0.68 4.94963833225176e-06
0.7 4.81598803362678e-06
0.72 4.68751517027528e-06
0.74 4.56360008564834e-06
0.76 4.44370623758174e-06
0.78 4.32737490425238e-06
0.8 4.21421940884455e-06
0.82 4.1039189814251e-06
0.84 3.99621238867366e-06
0.86 3.89089146716645e-06
0.88 3.78779469314065e-06
0.9 3.68680091158836e-06
0.92 3.58782333156e-06
0.94 3.49080387489133e-06
0.96 3.39570794405277e-06
0.98 3.30251965334552e-06
1 3.2112375476162e-06
};
\addplot [line width=1.2, myblue, forget plot]
table {%
0.02 3.55940648846173e-07
0.04 4.45415359984388e-07
0.06 5.40132337207881e-07
0.08 6.37636353283154e-07
0.1 7.35349103979481e-07
0.12 8.30742960498645e-07
0.14 9.21533770108106e-07
0.16 1.00581986906153e-06
0.18 1.08214806819723e-06
0.2 1.14952785646609e-06
0.22 1.20742204847457e-06
0.24 1.25573524617845e-06
0.26 1.2948132482004e-06
0.28 1.32545762665722e-06
0.3 1.34894401005559e-06
0.32 1.36700207957387e-06
0.34 1.38167742552505e-06
0.36 1.39500919957043e-06
0.38 1.40860213129477e-06
0.4 1.42334377854792e-06
0.42 1.43943644436099e-06
0.44 1.45663657113947e-06
0.46 1.47449555397528e-06
0.48 1.49250873630335e-06
0.5 1.51018503089657e-06
0.52 1.5270744195895e-06
0.54 1.54277846864386e-06
0.56 1.55695511761276e-06
0.58 1.56932140321279e-06
0.6 1.57965476147013e-06
0.62 1.58779272340726e-06
0.64 1.5936308182814e-06
0.66 1.59711872100968e-06
0.68 1.59825489803436e-06
0.7 1.59708014900899e-06
0.72 1.59367050287335e-06
0.74 1.58812992017893e-06
0.76 1.58058319911555e-06
0.78 1.57116939994215e-06
0.8 1.56003600809954e-06
0.82 1.54733396374552e-06
0.84 1.53321360270087e-06
0.86 1.51782148757392e-06
0.88 1.50129805916439e-06
0.9 1.48377600767353e-06
0.92 1.46537924831727e-06
0.94 1.44622238369455e-06
0.96 1.42641054232652e-06
0.98 1.40603949561165e-06
1 1.38519597116736e-06
};
\addplot [line width=1.2, myblue, forget plot]
table {%
0.02 2.85280218458695e-07
0.04 3.6199942516674e-07
0.06 4.42692173781169e-07
0.08 5.24145287722841e-07
0.1 6.03714765484584e-07
0.12 6.79491664169889e-07
0.14 7.50230021544686e-07
0.16 8.15199821335136e-07
0.18 8.74044400057363e-07
0.2 9.26658739941932e-07
0.22 9.73082682989063e-07
0.24 1.01339984431174e-06
0.26 1.04763495455712e-06
0.28 1.07564764918243e-06
0.3 1.09703454143446e-06
0.32 1.11108117763358e-06
0.34 1.11684316161061e-06
0.36 1.11342201477966e-06
0.38 1.10035677881273e-06
0.4 1.07788001594907e-06
0.42 1.0468680949123e-06
0.44 1.00859196057003e-06
0.46 9.64473122431976e-07
0.48 9.15936511158765e-07
0.5 8.64346031148434e-07
0.52 8.10983812606272e-07
0.54 7.57046349563945e-07
0.56 7.03644651865364e-07
0.58 6.51803098660912e-07
0.6 6.02454493929908e-07
0.62 5.56429323060149e-07
0.64 5.14437051195594e-07
0.66 4.77037824870886e-07
0.68 4.44605514125769e-07
0.7 4.17288524352307e-07
0.72 3.94981781196872e-07
0.74 3.77326628592262e-07
0.76 3.63749135323248e-07
0.78 3.53532080541053e-07
0.8 3.45901555214358e-07
0.82 3.40105794887442e-07
0.84 3.35471689890737e-07
0.86 3.314355576092e-07
0.88 3.27552457085215e-07
0.9 3.23491059271246e-07
0.92 3.19020557231632e-07
0.94 3.13994343842336e-07
0.96 3.08333406518482e-07
0.98 3.02011033803294e-07
1 2.95039539459146e-07
};
\addplot [line width=1.2, myblue, forget plot]
table {%
0.02 7.96394887126599e-08
0.04 9.65082182685116e-08
0.06 1.11545724004749e-07
0.08 1.24307989462797e-07
0.1 1.34666805843512e-07
0.12 1.42684581701219e-07
0.14 1.48530626689671e-07
0.16 1.5242800485104e-07
0.18 1.54619997044399e-07
0.2 1.55349528552008e-07
0.22 1.54847399249713e-07
0.24 1.5332642993804e-07
0.26 1.5097940072351e-07
0.28 1.47979195280769e-07
0.3 1.44479984989376e-07
0.32 1.40618638683249e-07
0.34 1.36515857295832e-07
0.36 1.32276819209483e-07
0.38 1.27991367047472e-07
0.4 1.23733936331055e-07
0.42 1.19563487549841e-07
0.44 1.15523646317395e-07
0.46 1.11643114341336e-07
0.48 1.07936250398781e-07
0.5 1.04403600763332e-07
0.52 1.01032125407236e-07
0.54 9.77949338894455e-08
0.56 9.465051902801e-08
0.58 9.15417766580211e-08
0.6 8.83955646512284e-08
0.62 8.5124191251919e-08
0.64 8.16308818331258e-08
0.66 7.78214401698745e-08
0.68 7.36230230851984e-08
0.7 6.90072991986848e-08
0.72 6.40100678695839e-08
0.74 5.8736580322409e-08
0.76 5.33460928541586e-08
0.78 4.80199332629649e-08
0.8 4.29264204551397e-08
0.82 3.81958693099441e-08
0.84 3.3911170260526e-08
0.86 3.01114108699194e-08
0.88 2.68024227591124e-08
0.9 2.39684922954069e-08
0.92 2.15811222253204e-08
0.94 1.96022489398639e-08
0.96 1.79821918312855e-08
0.98 1.66584357912777e-08
1 1.55627469863811e-08
};
\addplot [line width=1.2, myblue, forget plot]
table {%
0.02 5.26808706867373e-08
0.04 6.51210636381899e-08
0.06 7.5407189176591e-08
0.08 8.36383373750043e-08
0.1 8.99713523594801e-08
0.12 9.45936918070173e-08
0.14 9.77066701967738e-08
0.16 9.9511595073578e-08
0.18 1.00199502347613e-07
0.2 9.99447666461612e-08
0.22 9.89020459699065e-08
0.24 9.72057218148741e-08
0.26 9.49710262854251e-08
0.28 9.22962018865539e-08
0.3 8.92652057234707e-08
0.32 8.59505988314952e-08
0.34 8.2416341512489e-08
0.36 7.87202575511882e-08
0.38 7.49159590716865e-08
0.4 7.10540704097315e-08
0.42 6.71826762213749e-08
0.44 6.33470437362489e-08
0.46 5.95888016372192e-08
0.48 5.59448520962562e-08
0.5 5.24463145057209e-08
0.52 4.91177458383469e-08
0.54 4.59767810187447e-08
0.56 4.30342263935114e-08
0.58 4.02945523039721e-08
0.6 3.77566801173567e-08
0.62 3.54149427374918e-08
0.64 3.3260106271017e-08
0.66 3.1280361239055e-08
0.68 2.94622176184215e-08
0.7 2.77912622277046e-08
0.72 2.62527576719655e-08
0.74 2.48320771321821e-08
0.76 2.35149786822833e-08
0.78 2.22877264060701e-08
0.8 2.11370640965999e-08
0.82 2.00500427723827e-08
0.84 1.90137024843323e-08
0.86 1.80146304496508e-08
0.88 1.70385148902666e-08
0.9 1.60701020779305e-08
0.92 1.509456165795e-08
0.94 1.41017509662453e-08
0.96 1.3093171117771e-08
0.98 1.20860541875261e-08
1 1.11076902292349e-08
};
\addplot [line width=1.2, myblue, forget plot]
table {%
0.02 1.07532463164969e-09
0.04 1.21069520847432e-09
0.06 1.53234672475149e-09
0.08 1.95783627261591e-09
0.1 2.43305269114616e-09
0.12 2.93065192311298e-09
0.14 3.43226212068432e-09
0.16 3.92362953576325e-09
0.18 4.39328080204343e-09
0.2 4.83200966550066e-09
0.22 5.23256783301859e-09
0.24 5.5894134470601e-09
0.26 5.8984883531972e-09
0.28 6.1570229843245e-09
0.3 6.36337112451774e-09
0.32 6.51687455329382e-09
0.34 6.61775470239149e-09
0.36 6.66702689769877e-09
0.38 6.66643158435059e-09
0.4 6.61837677434185e-09
0.42 6.52588550400692e-09
0.44 6.39254197584452e-09
0.46 6.22242958610702e-09
0.48 6.02005424549553e-09
0.5 5.79024731455128e-09
0.52 5.53804574633367e-09
0.54 5.26855178431348e-09
0.56 4.98678248428594e-09
0.58 4.69752673337043e-09
0.6 4.40523321952024e-09
0.62 4.11395420916075e-09
0.64 3.82736660537564e-09
0.66 3.54888796970268e-09
0.68 3.28190509851356e-09
0.7 3.03013751245879e-09
0.72 2.79814073395014e-09
0.74 2.59179888663207e-09
0.76 2.41809321033922e-09
0.78 2.28264194225883e-09
0.8 2.18512089422394e-09
0.82 2.11771161459402e-09
0.84 2.06950596434618e-09
0.86 2.03131154372908e-09
0.88 1.99708239442002e-09
0.9 1.96335915062909e-09
0.92 1.92838410506866e-09
0.94 1.89142166695779e-09
0.96 1.85231208131707e-09
0.98 1.81119107589401e-09
1 1.7683184433605e-09
};
\addplot [line width=1.2, myblue, forget plot]
table {%
0.02 5.70325578440294e-10
0.04 7.75723110268393e-10
0.06 9.70866255817492e-10
0.08 1.19116391570621e-09
0.1 1.43670604346015e-09
0.12 1.69442122972264e-09
0.14 1.95329279091523e-09
0.16 2.20517642187302e-09
0.18 2.44403316674306e-09
0.2 2.66535242673942e-09
0.22 2.86578136770301e-09
0.24 3.04287045681934e-09
0.26 3.19488457434719e-09
0.28 3.3206571269009e-09
0.3 3.41947762851618e-09
0.32 3.49100816718145e-09
0.34 3.53522540510627e-09
0.36 3.55238562951737e-09
0.38 3.5430098978014e-09
0.4 3.50788735081568e-09
0.42 3.44809510347684e-09
0.44 3.36503415485052e-09
0.46 3.26048113309182e-09
0.48 3.13665565563807e-09
0.5 2.99630109169918e-09
0.52 2.84277250989969e-09
0.54 2.6801172562029e-09
0.56 2.51312129670324e-09
0.58 2.34727437557803e-09
0.6 2.18858029593432e-09
0.62 2.0431099357485e-09
0.64 1.91619745193359e-09
0.66 1.81129011853252e-09
0.68 1.72872802121063e-09
0.7 1.66496861546725e-09
0.72 1.61261042008028e-09
0.74 1.56113202435791e-09
0.76 1.49844250681628e-09
0.78 1.41429429706661e-09
0.8 1.30535546369538e-09
0.82 1.17690382129425e-09
0.84 1.03835447353388e-09
0.86 8.98281693002673e-10
0.88 7.62777255970508e-10
0.9 6.35800347678137e-10
0.92 5.19877802971952e-10
0.94 4.16641399415357e-10
0.96 3.27189904250667e-10
0.98 2.52358444215169e-10
1 1.929652538124e-10
};
\addplot [line width=1.2, myblue, forget plot]
table {%
0.02 2.29275106880701e-10
0.04 2.73838529538576e-10
0.06 2.86129524201013e-10
0.08 2.87157400296999e-10
0.1 3.10315366850303e-10
0.12 3.40295119413249e-10
0.14 3.68174994074514e-10
0.16 3.92218394105174e-10
0.18 4.12226045509451e-10
0.2 4.28520885243873e-10
0.22 4.41628501901981e-10
0.24 4.52129563409469e-10
0.26 4.60583395973347e-10
0.28 4.67488971064539e-10
0.3 4.73266804726291e-10
0.32 4.78254064265172e-10
0.34 4.82708148461541e-10
0.36 4.86815373788473e-10
0.38 4.9070205835486e-10
0.4 4.9444515587287e-10
0.42 4.98080267369306e-10
0.44 5.01605133277504e-10
0.46 5.04976841022772e-10
0.48 5.08100913345586e-10
0.5 5.10809983144627e-10
0.52 5.12829562473401e-10
0.54 5.13729222094779e-10
0.56 5.12861351036114e-10
0.58 5.09300905053016e-10
0.6 5.01823393118253e-10
0.62 4.88994241845861e-10
0.64 4.69463627528315e-10
0.66 4.42491303585768e-10
0.68 4.08506350039138e-10
0.7 3.69293995620958e-10
0.72 3.27556545406081e-10
0.74 2.86097603115841e-10
0.76 2.47141462660601e-10
0.78 2.12063391015018e-10
0.8 1.8146173901455e-10
0.82 1.55377407890094e-10
0.84 1.33517030320024e-10
0.86 1.15420805133646e-10
0.88 1.00569335474963e-10
0.9 8.84449566274095e-11
0.92 7.85672259012747e-11
0.94 7.05226424364532e-11
0.96 6.40207549123799e-11
0.98 5.90791123462681e-11
1 5.65427116847388e-11
};
\addplot [line width=1.2, myblue, forget plot]
table {%
0.02 1.49941907360372e-10
0.04 1.86077811363552e-10
0.06 2.18064948600789e-10
0.08 2.36452213266448e-10
0.1 2.26648462811806e-10
0.12 2.13793638161733e-10
0.14 2.08741863882592e-10
0.16 2.10472332453682e-10
0.18 2.15260718928304e-10
0.2 2.19952648793189e-10
0.22 2.22727883180997e-10
0.24 2.22864310687536e-10
0.26 2.20331217440381e-10
0.28 2.15463930852579e-10
0.3 2.08748726363223e-10
0.32 2.00694176504643e-10
0.34 1.91761670057148e-10
0.36 1.82334385370986e-10
0.38 1.72710076542737e-10
0.4 1.63107564716601e-10
0.42 1.53679890324838e-10
0.44 1.44529231466715e-10
0.46 1.35720773105376e-10
0.48 1.27294029168542e-10
0.5 1.19271307496777e-10
0.52 1.11663654686849e-10
0.54 1.04474717433256e-10
0.56 9.77033034639904e-11
0.58 9.13449430650592e-11
0.6 8.53929025793926e-11
0.62 7.98389448135002e-11
0.64 7.46738524302148e-11
0.66 6.98878502208546e-11
0.68 6.54709731581738e-11
0.7 6.14133013996365e-11
0.72 5.77051533524774e-11
0.74 5.4337207884834e-11
0.76 5.13008547514645e-11
0.78 4.85889207510919e-11
0.8 4.61972877018778e-11
0.82 4.41272925444962e-11
0.84 4.23885894873398e-11
0.86 4.10018105230826e-11
0.88 4.00007586724559e-11
0.9 3.94341304370662e-11
0.92 3.93654125933965e-11
0.94 3.98628508408295e-11
0.96 4.09460471951148e-11
0.98 4.23577270966004e-11
1 4.28611188893603e-11
};
\addplot [line width=1.2, myblue, forget plot]
table {%
0.02 5.93299530138005e-11
0.04 7.34357106063725e-11
0.06 8.20363465208113e-11
0.08 8.63075439014162e-11
0.1 8.82977355930661e-11
0.12 8.94286096772793e-11
0.14 9.03782747401798e-11
0.16 9.13614009209615e-11
0.18 9.24283932006023e-11
0.2 9.354683488796e-11
0.22 9.46171806209574e-11
0.24 9.55161004888961e-11
0.26 9.6138266740077e-11
0.28 9.64151419574094e-11
0.3 9.63149053722731e-11
0.32 9.58340698458294e-11
0.34 9.49878921840721e-11
0.36 9.38026235575665e-11
0.38 9.23100379417998e-11
0.4 9.05437461677035e-11
0.42 8.85371650404936e-11
0.44 8.6322347191716e-11
0.46 8.39296371503083e-11
0.48 8.13877409354622e-11
0.5 7.87239410176798e-11
0.52 7.59643245871969e-11
0.54 7.31339580542146e-11
0.56 7.02568411934037e-11
0.58 6.73558030825488e-11
0.6 6.4452146267583e-11
0.62 6.15652930696153e-11
0.64 5.87123481786141e-11
0.66 5.59076630221763e-11
0.68 5.31624659245605e-11
0.7 5.04845911265437e-11
0.72 4.78783926469242e-11
0.74 4.5344781485345e-11
0.76 4.28814292729661e-11
0.78 4.04828854300167e-11
0.8 3.81406152134237e-11
0.82 3.58431879323935e-11
0.84 3.35774365542807e-11
0.86 3.13312384018636e-11
0.88 2.9097855965609e-11
0.9 2.68803201304505e-11
0.92 2.46934670176841e-11
0.94 2.25619205328401e-11
0.96 2.05144075913502e-11
0.98 1.85767393513271e-11
1 1.67662662577064e-11
};
\addplot [line width=1.2, myblue, forget plot]
table {%
0.02 1.55219453352047e-11
0.04 2.05400970338681e-11
0.06 2.79687436768142e-11
0.08 3.5068074806217e-11
0.1 4.01992508090922e-11
0.12 4.26297801606653e-11
0.14 4.35690952990368e-11
0.16 4.55288086190696e-11
0.18 4.85414497914338e-11
0.2 5.12475697975121e-11
0.22 5.30536774414621e-11
0.24 5.386077660449e-11
0.26 5.37314215502033e-11
0.28 5.27689740885433e-11
0.3 5.10843307039313e-11
0.32 4.87917302208202e-11
0.34 4.60107468011672e-11
0.36 4.28663741933374e-11
0.38 3.94855251234145e-11
0.4 3.59911016081881e-11
0.42 3.24952756542657e-11
0.44 2.90939587079937e-11
0.46 2.58633663891374e-11
0.48 2.28589882779445e-11
0.5 2.01166834202356e-11
0.52 1.76550463990275e-11
0.54 1.54785739033995e-11
0.56 1.35807941691942e-11
0.58 1.19470550909651e-11
0.6 1.05565823093738e-11
0.62 9.38385473650432e-12
0.64 8.39921726567638e-12
0.66 7.56964362498418e-12
0.68 6.8608547597495e-12
0.7 6.24100960565244e-12
0.72 5.68422213533839e-12
0.74 5.17202706011966e-12
0.76 4.69271214051712e-12
0.78 4.23971370693395e-12
0.8 3.81001894666503e-12
0.82 3.40290534551435e-12
0.84 3.01906789215979e-12
0.86 2.65994384400491e-12
0.88 2.32716604771783e-12
0.9 2.02207883701462e-12
0.92 1.74529834355464e-12
0.94 1.49649306746385e-12
0.96 1.27441832181509e-12
0.98 1.07729848167268e-12
1 9.03278852595042e-13
};
\addplot [line width=1.2, myblue, forget plot]
table {%
0.02 5.14715875568869e-12
0.04 8.01597851744186e-12
0.06 1.11969201618345e-11
0.08 1.46374757339255e-11
0.1 1.9199372538642e-11
0.12 2.41745064398261e-11
0.14 2.77704554504743e-11
0.16 2.82074658209222e-11
0.18 2.64258964717896e-11
0.2 2.43570224561986e-11
0.22 2.24703872253662e-11
0.24 2.05730764529654e-11
0.26 1.8598822328559e-11
0.28 1.66004387098187e-11
0.3 1.46589922621693e-11
0.32 1.28477630566781e-11
0.34 1.12247987310436e-11
0.36 9.84226859447482e-12
0.38 8.77258136334442e-12
0.4 8.107236134223e-12
0.42 7.80245819262841e-12
0.44 7.67301619681068e-12
0.46 7.59420609525284e-12
0.48 7.51331451564307e-12
0.5 7.40828802341881e-12
0.52 7.26903178176316e-12
0.54 7.09060555678756e-12
0.56 6.87066027064906e-12
0.58 6.60848087130304e-12
0.6 6.30495547423545e-12
0.62 5.96309930561545e-12
0.64 5.58910534591542e-12
0.66 5.19302683631618e-12
0.68 4.78784876113079e-12
0.7 4.38665262816492e-12
0.72 3.99953845075044e-12
0.74 3.63233004038147e-12
0.76 3.28710341969782e-12
0.78 2.96348129662003e-12
0.8 2.65988177299623e-12
0.82 2.37432955664238e-12
0.84 2.10497480969776e-12
0.86 1.85033836174544e-12
0.88 1.60949964503683e-12
0.9 1.38223139389687e-12
0.92 1.16908024723887e-12
0.94 9.71362427981916e-13
0.96 7.90896288829635e-13
0.98 6.29537180530771e-13
1 4.88775246187776e-13
};
\addplot [line width=1.2, myblue, forget plot]
table {%
0.02 3.66939216004853e-12
0.04 6.53315274097863e-12
0.06 9.96870256804537e-12
0.08 1.39269911557452e-11
0.1 1.71537249690152e-11
0.12 1.94963835236724e-11
0.14 2.10072858522205e-11
0.16 2.15545526279407e-11
0.18 2.09868248138006e-11
0.2 1.92828621283701e-11
0.22 1.69320955782043e-11
0.24 1.45308313302867e-11
0.26 1.23592438854662e-11
0.28 1.05099936132816e-11
0.3 9.01578712519012e-12
0.32 7.90047116818939e-12
0.34 7.17710021495069e-12
0.36 6.76971133827642e-12
0.38 6.46562235343068e-12
0.4 6.02999790224226e-12
0.42 5.41638441941822e-12
0.44 4.75587913810799e-12
0.46 4.13687633287269e-12
0.48 3.5850846534346e-12
0.5 3.1011290667568e-12
0.52 2.67731522686255e-12
0.54 2.30349889945957e-12
0.56 1.96968279015993e-12
0.58 1.66828949865931e-12
0.6 1.40271515873225e-12
0.62 1.21534789291139e-12
0.64 1.06759578174571e-12
0.66 9.38026848288007e-13
0.68 8.2407692286724e-13
0.7 7.242484341057e-13
0.72 6.37241505233513e-13
0.74 5.62002594392983e-13
0.76 4.97957954680833e-13
0.78 4.45524627836696e-13
0.8 4.06759376427497e-13
0.82 3.8302894523958e-13
0.84 3.68735297216816e-13
0.86 3.56230814806406e-13
0.88 3.42125051931922e-13
0.9 3.25818427608799e-13
0.92 3.07667620307097e-13
0.94 2.88287637434889e-13
0.96 2.68250740611354e-13
0.98 2.47984813257499e-13
1 2.27700349705569e-13
};
\addplot [line width=1.2, myblue, forget plot]
table {%
0.02 2.03371636281718e-12
0.04 2.39227255961851e-12
0.06 2.5293814796232e-12
0.08 2.55796770481623e-12
0.1 2.48000511832806e-12
0.12 2.30875034060666e-12
0.14 2.07622672600483e-12
0.16 1.81962516363809e-12
0.18 1.96680910346623e-12
0.2 2.3648316331365e-12
0.22 2.78612530261533e-12
0.24 3.20967918482352e-12
0.26 3.61322930537745e-12
0.28 3.96979554318824e-12
0.3 4.24191699282108e-12
0.32 4.37451543217997e-12
0.34 4.30832216379705e-12
0.36 4.05356611506585e-12
0.38 3.7172503103357e-12
0.4 3.39521134047088e-12
0.42 3.12149436535186e-12
0.44 2.89204202193937e-12
0.46 2.69010289401783e-12
0.48 2.49961674809654e-12
0.5 2.31009938593871e-12
0.52 2.11726971759098e-12
0.54 1.9218156480826e-12
0.56 1.72755541908283e-12
0.58 1.53887577062226e-12
0.6 1.35165175074916e-12
0.62 1.12466938828213e-12
0.64 8.99067849908389e-13
0.66 6.99756495490569e-13
0.68 5.33580691005658e-13
0.7 4.07505089746295e-13
0.72 3.28861775635865e-13
0.74 2.97011223542292e-13
0.76 2.94406426930866e-13
0.78 2.99853694836829e-13
0.8 2.98873372030081e-13
0.82 2.84381838656803e-13
0.84 2.59894771927877e-13
0.86 2.32717369671878e-13
0.88 2.06636801623493e-13
0.9 1.82915118889523e-13
0.92 1.61847509708599e-13
0.94 1.43391902430707e-13
0.96 1.27405459359728e-13
0.98 1.13717988023638e-13
1 1.0218538044033e-13
};
\addplot [line width=1.2, myred, dashed, forget plot]
table {%
0.02 0.20318938921439
0.04 0.198049012244798
0.06 0.193070895528246
0.08 0.188263466472394
0.1 0.183633937257718
0.12 0.179187716907581
0.14 0.174928161145989
0.16 0.170856562193663
0.18 0.166972292736476
0.2 0.163273036288272
0.22 0.159755054684389
0.24 0.156413459700121
0.26 0.153242468592376
0.28 0.150235632721819
0.3 0.147386034775968
0.32 0.144686454185846
0.34 0.142129502702491
0.36 0.139707733338549
0.38 0.137413726356032
0.4 0.135240156006737
0.42 0.133179841480178
0.44 0.131225785137408
0.46 0.129371200677886
0.48 0.127609533517224
0.5 0.125934474782387
0.52 0.124339971363554
0.54 0.122820231799111
0.56 0.121369729870683
0.58 0.119983206119547
0.6 0.118655667817643
0.62 0.1173823877087
0.64 0.116158901723668
0.66 0.114981005816564
0.68 0.113844752003443
0.7 0.112746443649615
0.72 0.111682630051724
0.74 0.110650100330612
0.76 0.109645876671918
0.78 0.108667206946209
0.8 0.10771155675506
0.82 0.106776600955056
0.84 0.105860214726282
0.86 0.104960464256071
0.88 0.104075597115438
0.9 0.103204032403623
0.92 0.102344350803888
0.94 0.101495284475746
0.96 0.100655707087672
0.98 0.099824623875558
1 0.0990011619110361
};
\addplot [line width=1.2, myred, dashed, forget plot]
table {%
0.02 0.00115084339705673
0.04 0.00116527102934442
0.06 0.0011781606758334
0.08 0.00118917090897889
0.1 0.0011980780731169
0.12 0.00120476382884478
0.14 0.00120919739727642
0.16 0.00121141623170444
0.18 0.00121150766381851
0.2 0.00120959293078991
0.22 0.00120581411587437
0.24 0.00120032399008391
0.26 0.00119327844702354
0.28 0.00118483110439218
0.3 0.00117512962953838
0.32 0.00116431338946714
0.34 0.00115251208821086
0.36 0.00113984512189335
0.38 0.00112642144005064
0.4 0.00111233975862769
0.42 0.00109768900529948
0.44 0.00108254891358071
0.46 0.00106699070708993
0.48 0.0010510778261371
0.5 0.00103486666336876
0.52 0.00101840730684543
0.54 0.00100174424526917
0.56 0.000984917034752374
0.58 0.000967960940634405
0.6 0.00095090750925301
0.62 0.000933785109115812
0.64 0.000916619401051942
0.66 0.00089943376291927
0.68 0.000882249657850919
0.7 0.000865086945914248
0.72 0.0008479641550124
0.74 0.000830898694763643
0.76 0.000813907029606071
0.78 0.000797004818137004
0.8 0.000780207010579794
0.82 0.000763527919906582
0.84 0.000746981265930336
0.86 0.000730580198868487
0.88 0.000714337306013516
0.9 0.000698264608370365
0.92 0.00068237353680359
0.94 0.000666674925321439
0.96 0.000651178976951275
0.98 0.000635895245538263
1 0.000620832608381551
};
\addplot [line width=1.2, myred, dashed, forget plot]
table {%
0.02 0.000595831374664121
0.04 0.000602417875984102
0.06 0.000608211094569947
0.08 0.000613133851393086
0.1 0.00061715118356797
0.12 0.000620263217169375
0.14 0.000622497012304134
0.16 0.000623898654512459
0.18 0.000624526332227337
0.2 0.000624444719568329
0.22 0.000623720681980549
0.24 0.000622420173563749
0.26 0.00062060612085818
0.28 0.000618337081247807
0.3 0.000615666487755306
0.32 0.000612642314181039
0.34 0.000609307035816809
0.36 0.000605697793397511
0.38 0.000601846682839553
0.4 0.000597781126849774
0.42 0.000593524293149747
0.44 0.000589095528433194
0.46 0.000584510803558071
0.48 0.000579783156406452
0.5 0.00057492307795092
0.52 0.000569938971524376
0.54 0.0005648374965532
0.56 0.000559623932706515
0.58 0.000554302506769295
0.6 0.000548876687454909
0.62 0.000543349451993771
0.64 0.000537723516092477
0.66 0.00053200154128667
0.68 0.000526186295707635
0.7 0.000520280794062127
0.72 0.000514288397268968
0.74 0.00050821289477908
0.76 0.000502058550703607
0.78 0.000495830125685536
0.8 0.000489532880404215
0.82 0.00048317256363376
0.84 0.000476755373683362
0.86 0.000470287915270901
0.88 0.000463777146746302
0.9 0.000457230312403445
0.92 0.000450654885607169
0.94 0.000444058484831383
0.96 0.0004374488139339
0.98 0.000430833591864814
1 0.000424220487943745
};
\addplot [line width=1.2, myred, dashed, forget plot]
table {%
0.02 2.48441211830199e-05
0.04 2.40325352152098e-05
0.06 2.33157580725239e-05
0.08 2.27010758016857e-05
0.1 2.21796232768681e-05
0.12 2.1725862771061e-05
0.14 2.13074861541235e-05
0.16 2.08970951370254e-05
0.18 2.04774933279312e-05
0.2 2.00408448509222e-05
0.22 1.95856133541571e-05
0.24 1.91137098306861e-05
0.26 1.86285657202523e-05
0.28 1.81340165359425e-05
0.3 1.76337305304033e-05
0.32 1.7130963701522e-05
0.34 1.66284804014429e-05
0.36 1.61285709496597e-05
0.38 1.5633102632236e-05
0.4 1.51435840095447e-05
0.42 1.46612260340953e-05
0.44 1.41869972798033e-05
0.46 1.37216733059259e-05
0.48 1.32658780908494e-05
0.5 1.28200743435682e-05
0.52 1.23846463666974e-05
0.54 1.19598713239509e-05
0.56 1.15459483692452e-05
0.58 1.11430016761752e-05
0.6 1.07510972171659e-05
0.62 1.03702403114339e-05
0.64 1.0000389613677e-05
0.66 9.64145764950031e-06
0.68 9.29332290881221e-06
0.7 8.95582794466909e-06
0.72 8.62879205023222e-06
0.74 8.3120123561559e-06
0.76 8.00527133012708e-06
0.78 7.70833904245432e-06
0.8 7.42097967443263e-06
0.82 7.14295401432336e-06
0.84 6.87402200958206e-06
0.86 6.61394655965068e-06
0.88 6.36249505652916e-06
0.9 6.11943825022137e-06
0.92 5.88455803818038e-06
0.94 5.65763842839886e-06
0.96 5.43847333680692e-06
0.98 5.22686135407922e-06
1 5.02260954409037e-06
};
\addplot [line width=1.2, myred, dashed, forget plot]
table {%
0.02 1.20556652196863e-05
0.04 1.33912601063136e-05
0.06 1.42549743835308e-05
0.08 1.46974450568857e-05
0.1 1.47882698417167e-05
0.12 1.46100907482668e-05
0.14 1.42456983443381e-05
0.16 1.37652920527727e-05
0.18 1.32212307298883e-05
0.2 1.2649486448224e-05
0.22 1.20736130173187e-05
0.24 1.15085644630262e-05
0.26 1.09635463289058e-05
0.28 1.04439722347925e-05
0.3 9.95274255209736e-06
0.32 9.49109409894596e-06
0.34 9.05915506559584e-06
0.36 8.65631740880899e-06
0.38 8.28149132350494e-06
0.4 7.93328120143947e-06
0.42 7.61010008820627e-06
0.44 7.3102626528392e-06
0.46 7.03204130266527e-06
0.48 6.77371713281013e-06
0.5 6.53358921770766e-06
0.52 6.31002814310422e-06
0.54 6.10147161240982e-06
0.56 5.90644424528605e-06
0.58 5.72355840014769e-06
0.6 5.55152524130648e-06
0.62 5.38915391520033e-06
0.64 5.23535407685645e-06
0.66 5.08913236456483e-06
0.68 4.94959506403948e-06
0.7 4.815942584971e-06
0.72 4.68746741796477e-06
0.74 4.5635491154124e-06
0.76 4.44365353428943e-06
0.78 4.32731913847233e-06
0.8 4.2141613464714e-06
0.82 4.10385875059466e-06
0.84 3.99614914371778e-06
0.86 3.89082540619573e-06
0.88 3.78772570392791e-06
0.9 3.68672720986242e-06
0.92 3.58774789704532e-06
0.94 3.49072523665527e-06
0.96 3.39562671769026e-06
0.98 3.30243596588531e-06
1 3.21115088178501e-06
};
\addplot [line width=1.2, myred, dashed, forget plot]
table {%
0.02 3.55940649168325e-07
0.04 4.45415346488493e-07
0.06 5.40131752057864e-07
0.08 6.3764285425654e-07
0.1 7.35361846231745e-07
0.12 8.30760665909639e-07
0.14 9.21556254890279e-07
0.16 1.00584415074311e-06
0.18 1.0821738512698e-06
0.2 1.14955448446245e-06
0.22 1.20744953628007e-06
0.24 1.25576278764309e-06
0.26 1.29484098479226e-06
0.28 1.32548556546014e-06
0.3 1.34897138827297e-06
0.32 1.3670281633271e-06
0.34 1.38170102717399e-06
0.36 1.3950286254839e-06
0.38 1.40861564950489e-06
0.4 1.42335032438632e-06
0.42 1.43943549748169e-06
0.44 1.45662790536196e-06
0.46 1.47447935840662e-06
0.48 1.49249850011156e-06
0.5 1.51018337070224e-06
0.52 1.52707739376774e-06
0.54 1.54278377284437e-06
0.56 1.556961451581e-06
0.58 1.56932762392969e-06
0.6 1.57965972364322e-06
0.62 1.58779578445788e-06
0.64 1.59363157545555e-06
0.66 1.59711691644329e-06
0.68 1.59824998122217e-06
0.7 1.59707212082306e-06
0.72 1.5936592663071e-06
0.74 1.58811532693893e-06
0.76 1.58056519857435e-06
0.78 1.57114826636744e-06
0.8 1.56001170109855e-06
0.82 1.54730647848004e-06
0.84 1.53318331938939e-06
0.86 1.51778870074625e-06
0.88 1.50126297730627e-06
0.9 1.48373364995912e-06
0.92 1.46533371596539e-06
0.94 1.44617423526483e-06
0.96 1.42636096212809e-06
0.98 1.40598920284901e-06
1 1.38514518815613e-06
};
\addplot [line width=1.2, myred, dashed, forget plot]
table {%
0.02 2.85280218498738e-07
0.04 3.61999621707278e-07
0.06 4.42690695956829e-07
0.08 5.24135896222754e-07
0.1 6.03707215181174e-07
0.12 6.7948314626925e-07
0.14 7.50220251059039e-07
0.16 8.15188686582967e-07
0.18 8.74031420968701e-07
0.2 9.26643359041298e-07
0.22 9.73064579063592e-07
0.24 1.01337866168385e-06
0.26 1.04761007208131e-06
0.28 1.07561917240367e-06
0.3 1.09700304533561e-06
0.32 1.11104738995339e-06
0.34 1.11680811815013e-06
0.36 1.11338761914063e-06
0.38 1.10032440059008e-06
0.4 1.07785041898668e-06
0.42 1.04684204665876e-06
0.44 1.00856933774795e-06
0.46 9.64453759140343e-07
0.48 9.15913250893542e-07
0.5 8.64292697578623e-07
0.52 8.1092224946606e-07
0.54 7.56985913565746e-07
0.56 7.03588782924631e-07
0.58 6.51752259165149e-07
0.6 6.02408594535565e-07
0.62 5.56387712630934e-07
0.64 5.14399118167809e-07
0.66 4.77002818043443e-07
0.68 4.44573016387727e-07
0.7 4.17258449861943e-07
0.72 3.94953925181911e-07
0.74 3.77300969431156e-07
0.76 3.63726687939012e-07
0.78 3.53512881876136e-07
0.8 3.45885661840607e-07
0.82 3.40092970761584e-07
0.84 3.35462019013548e-07
0.86 3.31428527383284e-07
0.88 3.27548099255982e-07
0.9 3.23483098528417e-07
0.92 3.19008968676517e-07
0.94 3.13981393521344e-07
0.96 3.08318735807213e-07
0.98 3.01996527078139e-07
1 2.95026420463809e-07
};
\addplot [line width=1.2, myred, dashed, forget plot]
table {%
0.02 7.96394844339957e-08
0.04 9.65081467963927e-08
0.06 1.11545580974309e-07
0.08 1.24309934425928e-07
0.1 1.3465742680994e-07
0.12 1.42670540117791e-07
0.14 1.48515353786826e-07
0.16 1.52413273916224e-07
0.18 1.54606875022557e-07
0.2 1.55337996050783e-07
0.22 1.54837295766838e-07
0.24 1.53317039306278e-07
0.26 1.50971027730627e-07
0.28 1.4797146050475e-07
0.3 1.44472839378601e-07
0.32 1.40611742065278e-07
0.34 1.36509115227274e-07
0.36 1.32270189263865e-07
0.38 1.27984879741263e-07
0.4 1.23727706654652e-07
0.42 1.19557796645994e-07
0.44 1.15518461660961e-07
0.46 1.1163851227287e-07
0.48 1.07927530959207e-07
0.5 1.04392267266604e-07
0.52 1.01019231107425e-07
0.54 9.77810185464018e-08
0.56 9.46367495938575e-08
0.58 9.15290672830073e-08
0.6 8.83842707749365e-08
0.62 8.51141417176163e-08
0.64 8.16219480375346e-08
0.66 7.78141179047056e-08
0.68 7.36173572192097e-08
0.7 6.90024324425641e-08
0.72 6.40061515485888e-08
0.74 5.8735002639459e-08
0.76 5.33460287163069e-08
0.78 4.80211242560959e-08
0.8 4.29283568574975e-08
0.82 3.81983706245629e-08
0.84 3.39138730877783e-08
0.86 3.01137075752835e-08
0.88 2.68036942793826e-08
0.9 2.3965645428512e-08
0.92 2.15749779991704e-08
0.94 1.95927048691184e-08
0.96 1.79692565097494e-08
0.98 1.66417726075129e-08
1 1.55440808134752e-08
};
\addplot [line width=1.2, myred, dashed, forget plot]
table {%
0.02 5.26808676591354e-08
0.04 6.51210670122807e-08
0.06 7.54068574246049e-08
0.08 8.36500641104701e-08
0.1 8.99976129798563e-08
0.12 9.46226300925544e-08
0.14 9.77348405168021e-08
0.16 9.95373861518485e-08
0.18 1.00223340065803e-07
0.2 9.9966972123269e-08
0.22 9.89234295209792e-08
0.24 9.72261457448727e-08
0.26 9.49904963538243e-08
0.28 9.23150569137784e-08
0.3 8.92831382369043e-08
0.32 8.59672246013192e-08
0.34 8.24311963371937e-08
0.36 7.87331656467471e-08
0.38 7.49266672711994e-08
0.4 7.10624560709072e-08
0.42 6.71880133046457e-08
0.44 6.33493351571663e-08
0.46 5.95879278578984e-08
0.48 5.59333105673695e-08
0.5 5.24111480249483e-08
0.52 4.90634529498486e-08
0.54 4.59066330512736e-08
0.56 4.29514420914668e-08
0.58 4.02022955476502e-08
0.6 3.76577589388495e-08
0.62 3.53112734114245e-08
0.64 3.31535975543476e-08
0.66 3.11729466510411e-08
0.68 2.93552701390489e-08
0.7 2.76856373911612e-08
0.72 2.61494207620368e-08
0.74 2.47317806405272e-08
0.76 2.3418677214962e-08
0.78 2.21959075504817e-08
0.8 2.10501050579098e-08
0.82 1.99684007632687e-08
0.84 1.89377769932504e-08
0.86 1.79443144009466e-08
0.88 1.69745939123618e-08
0.9 1.60269907610738e-08
0.92 1.50565734573582e-08
0.94 1.40710497144744e-08
0.96 1.3070082797763e-08
0.98 1.20708957205592e-08
1 1.10999913956319e-08
};
\addplot [line width=1.2, myred, dashed, forget plot]
table {%
0.02 1.07532426514078e-09
0.04 1.21070038339975e-09
0.06 1.53206879469034e-09
0.08 1.95259097457637e-09
0.1 2.42731510088624e-09
0.12 2.92347945608298e-09
0.14 3.42135755068233e-09
0.16 3.90881135673407e-09
0.18 4.37466114890143e-09
0.2 4.80976465288914e-09
0.22 5.20689837483665e-09
0.24 5.56076224910059e-09
0.26 5.86757885277544e-09
0.28 6.124418133146e-09
0.3 6.33024536435523e-09
0.32 6.48341958138344e-09
0.34 6.58499028093186e-09
0.36 6.63553985901887e-09
0.38 6.63643963947434e-09
0.4 6.59043942990657e-09
0.42 6.50037272752246e-09
0.44 6.3688213304633e-09
0.46 6.20162029498729e-09
0.48 6.00374863894214e-09
0.5 5.77663968005585e-09
0.52 5.5283384655267e-09
0.54 5.26335500702324e-09
0.56 4.98650122120111e-09
0.58 4.70163362878757e-09
0.6 4.41369161368672e-09
0.62 4.12645083594796e-09
0.64 3.84268016722124e-09
0.66 3.56566546503284e-09
0.68 3.29838275975556e-09
0.7 3.04415927793029e-09
0.72 2.80560968966142e-09
0.74 2.58846440683838e-09
0.76 2.39801222654163e-09
0.78 2.23911985939367e-09
0.8 2.11731754328883e-09
0.82 2.03086417702725e-09
0.84 1.97108156998008e-09
0.86 1.92732255926044e-09
0.88 1.89208872273847e-09
0.9 1.85948271296914e-09
0.92 1.82664191713469e-09
0.94 1.79233647889456e-09
0.96 1.7567976575736e-09
0.98 1.71911696738156e-09
1 1.67991104671443e-09
};
\addplot [line width=1.2, myred, dashed, forget plot]
table {%
0.02 5.70329245654381e-10
0.04 7.75853765718066e-10
0.06 9.70988326081434e-10
0.08 1.19323938852402e-09
0.1 1.43924296295662e-09
0.12 1.69825684374743e-09
0.14 1.95721220235092e-09
0.16 2.21051554337584e-09
0.18 2.45034571376821e-09
0.2 2.67343249412856e-09
0.22 2.87583986245453e-09
0.24 3.05485978993864e-09
0.26 3.20955578365927e-09
0.28 3.3375266246639e-09
0.3 3.4378223121736e-09
0.32 3.51088114082171e-09
0.34 3.55644763446977e-09
0.36 3.57442170318841e-09
0.38 3.56537599026976e-09
0.4 3.53114093044812e-09
0.42 3.47061550275891e-09
0.44 3.38626164312489e-09
0.46 3.28079343190495e-09
0.48 3.13881624804066e-09
0.5 2.9794475131304e-09
0.52 2.82044439145823e-09
0.54 2.65028908879213e-09
0.56 2.47416154315269e-09
0.58 2.29804643718137e-09
0.6 2.1247594005798e-09
0.62 1.96071864118778e-09
0.64 1.81493008940833e-09
0.66 1.69147060358674e-09
0.68 1.59419171287039e-09
0.7 1.52041734186825e-09
0.72 1.46671884657346e-09
0.74 1.42398450927562e-09
0.76 1.37916384509014e-09
0.78 1.32172196541884e-09
0.8 1.2409433871477e-09
0.82 1.13684098561604e-09
0.84 1.01542131943872e-09
0.86 8.85885011504503e-10
0.88 7.56912639582374e-10
0.9 6.2706685446365e-10
0.92 5.15834736173858e-10
0.94 4.15411681740478e-10
0.96 3.2876813480001e-10
0.98 2.55675571553982e-10
1 1.98859567494346e-10
};
\addplot [line width=1.2, myred, dashed]
table {%
0.02 2.29278857516889e-10
0.04 2.73739402877671e-10
0.06 2.85216488699853e-10
0.08 2.47397889000796e-10
0.1 2.8069756286117e-10
0.12 3.09760336517687e-10
0.14 3.30640457874994e-10
0.16 3.47566835979526e-10
0.18 3.60764010322165e-10
0.2 3.70144184038776e-10
0.22 3.77351275719387e-10
0.24 3.81939786810975e-10
0.26 3.84636568411491e-10
0.28 3.86551099460118e-10
0.3 3.88811308868123e-10
0.32 3.8995940580166e-10
0.34 3.91720614509319e-10
0.36 3.93643026528662e-10
0.38 3.95841701248934e-10
0.4 3.98560189127702e-10
0.42 4.02457601175123e-10
0.44 4.06543388618103e-10
0.46 4.11309801683306e-10
0.48 3.49604613597962e-10
0.5 3.32941261823369e-10
0.52 3.30975286292267e-10
0.54 3.34887218916754e-10
0.56 3.40550845758937e-10
0.58 3.46219112797046e-10
0.6 3.51303455017906e-10
0.62 3.54074302999047e-10
0.64 3.52736433797127e-10
0.66 3.45795114145985e-10
0.68 3.32325204371004e-10
0.7 3.11638981384343e-10
0.72 2.8573874567352e-10
0.74 2.57041969091929e-10
0.76 2.27878708392149e-10
0.78 1.99895712807104e-10
0.8 1.74715265721931e-10
0.82 1.52518171806118e-10
0.84 1.33144364518618e-10
0.86 1.16605075366152e-10
0.88 1.02050704177422e-10
0.9 nan
0.92 nan
0.94 nan
0.96 nan
0.98 nan
1 nan
};
\addlegendentry{TDB-CUR}
\addplot [line width=1.2, myred, dashed, forget plot]
table {%
0.02 1.49942100671629e-10
0.04 1.8606159683268e-10
0.06 2.18188071199723e-10
0.08 1.9908565407158e-10
0.1 2.03617492032221e-10
0.12 1.99497866789338e-10
0.14 1.9794498819046e-10
0.16 2.03164534905294e-10
0.18 2.10949396925212e-10
0.2 2.1698176998249e-10
0.22 2.20256311030809e-10
0.24 2.20256175408879e-10
0.26 2.17186459747624e-10
0.28 2.12055549013032e-10
0.3 2.04760029357311e-10
0.32 1.96577902076663e-10
0.34 1.87336629098134e-10
0.36 1.77672065710228e-10
0.38 1.67929223478573e-10
0.4 1.58454030650501e-10
0.42 1.4905805725042e-10
0.44 1.40016333513164e-10
0.46 1.31237916617817e-10
0.48 nan
0.5 nan
0.52 nan
0.54 nan
0.56 nan
0.58 nan
0.6 nan
0.62 nan
0.64 nan
0.66 nan
0.68 nan
0.7 nan
0.72 nan
0.74 nan
0.76 nan
0.78 nan
0.8 nan
0.82 nan
0.84 nan
0.86 nan
0.88 nan
0.9 nan
0.92 nan
0.94 nan
0.96 nan
0.98 nan
1 nan
};
\addplot [line width=1.2, myred, dashed, forget plot]
table {%
0.02 5.93345960081992e-11
0.04 7.34863614389316e-11
0.06 8.13341313841159e-11
0.08 nan
0.1 nan
0.12 nan
0.14 nan
0.16 nan
0.18 nan
0.2 nan
0.22 nan
0.24 nan
0.26 nan
0.28 nan
0.3 nan
0.32 nan
0.34 nan
0.36 nan
0.38 nan
0.4 nan
0.42 nan
0.44 nan
0.46 nan
0.48 nan
0.5 nan
0.52 nan
0.54 nan
0.56 nan
0.58 nan
0.6 nan
0.62 nan
0.64 nan
0.66 nan
0.68 nan
0.7 nan
0.72 nan
0.74 nan
0.76 nan
0.78 nan
0.8 nan
0.82 nan
0.84 nan
0.86 nan
0.88 nan
0.9 nan
0.92 nan
0.94 nan
0.96 nan
0.98 nan
1 nan
};
\addplot [line width=1.2, myred, dashed, forget plot]
table {%
0.02 1.54998095290213e-11
0.04 1.99146511658802e-11
0.06 2.02554124481106e-11
0.08 nan
0.1 nan
0.12 nan
0.14 nan
0.16 nan
0.18 nan
0.2 nan
0.22 nan
0.24 nan
0.26 nan
0.28 nan
0.3 nan
0.32 nan
0.34 nan
0.36 nan
0.38 nan
0.4 nan
0.42 nan
0.44 nan
0.46 nan
0.48 nan
0.5 nan
0.52 nan
0.54 nan
0.56 nan
0.58 nan
0.6 nan
0.62 nan
0.64 nan
0.66 nan
0.68 nan
0.7 nan
0.72 nan
0.74 nan
0.76 nan
0.78 nan
0.8 nan
0.82 nan
0.84 nan
0.86 nan
0.88 nan
0.9 nan
0.92 nan
0.94 nan
0.96 nan
0.98 nan
1 nan
};
\addplot [line width=1.2, myred, dashed, forget plot]
table {%
0.02 5.14440109521954e-12
0.04 7.53051116069227e-12
0.06 nan
0.08 nan
0.1 nan
0.12 nan
0.14 nan
0.16 nan
0.18 nan
0.2 nan
0.22 nan
0.24 nan
0.26 nan
0.28 nan
0.3 nan
0.32 nan
0.34 nan
0.36 nan
0.38 nan
0.4 nan
0.42 nan
0.44 nan
0.46 nan
0.48 nan
0.5 nan
0.52 nan
0.54 nan
0.56 nan
0.58 nan
0.6 nan
0.62 nan
0.64 nan
0.66 nan
0.68 nan
0.7 nan
0.72 nan
0.74 nan
0.76 nan
0.78 nan
0.8 nan
0.82 nan
0.84 nan
0.86 nan
0.88 nan
0.9 nan
0.92 nan
0.94 nan
0.96 nan
0.98 nan
1 nan
};
\addplot [line width=1.2, myred, dashed, forget plot]
table {%
0.02 3.67238703850131e-12
0.04 6.47984409399797e-12
0.06 nan
0.08 nan
0.1 nan
0.12 nan
0.14 nan
0.16 nan
0.18 nan
0.2 nan
0.22 nan
0.24 nan
0.26 nan
0.28 nan
0.3 nan
0.32 nan
0.34 nan
0.36 nan
0.38 nan
0.4 nan
0.42 nan
0.44 nan
0.46 nan
0.48 nan
0.5 nan
0.52 nan
0.54 nan
0.56 nan
0.58 nan
0.6 nan
0.62 nan
0.64 nan
0.66 nan
0.68 nan
0.7 nan
0.72 nan
0.74 nan
0.76 nan
0.78 nan
0.8 nan
0.82 nan
0.84 nan
0.86 nan
0.88 nan
0.9 nan
0.92 nan
0.94 nan
0.96 nan
0.98 nan
1 nan
};
\addplot [line width=1.2, myred, dashed, forget plot]
table {%
0.02 2.03238139821724e-12
0.04 nan
0.06 nan
0.08 nan
0.1 nan
0.12 nan
0.14 nan
0.16 nan
0.18 nan
0.2 nan
0.22 nan
0.24 nan
0.26 nan
0.28 nan
0.3 nan
0.32 nan
0.34 nan
0.36 nan
0.38 nan
0.4 nan
0.42 nan
0.44 nan
0.46 nan
0.48 nan
0.5 nan
0.52 nan
0.54 nan
0.56 nan
0.58 nan
0.6 nan
0.62 nan
0.64 nan
0.66 nan
0.68 nan
0.7 nan
0.72 nan
0.74 nan
0.76 nan
0.78 nan
0.8 nan
0.82 nan
0.84 nan
0.86 nan
0.88 nan
0.9 nan
0.92 nan
0.94 nan
0.96 nan
0.98 nan
1 nan
};
\addplot [line width=1.2, myblue]
table {%
0.02 5.64864721570451e-14
0.04 6.46336478330755e-14
0.06 1.14380370573495e-13
0.08 1.98685584493986e-13
0.1 2.99387699887165e-13
0.12 4.01229397864555e-13
0.14 4.8679124691261e-13
0.16 5.48071113750592e-13
0.18 5.87944930220112e-13
0.2 6.13620688040583e-13
0.22 6.32639519517269e-13
0.24 6.50838526373903e-13
0.26 6.57092774076741e-13
0.28 5.70512679613155e-13
0.3 5.00991542150616e-13
0.32 4.63304688708336e-13
0.34 4.34863389063554e-13
0.36 4.07876504567499e-13
0.38 3.80385099876487e-13
0.4 3.52061592990958e-13
0.42 3.23113198726787e-13
0.44 2.93986777159422e-13
0.46 2.65244334578418e-13
0.48 2.37436441947395e-13
0.5 2.11050081044845e-13
0.52 1.8647030025108e-13
0.54 1.63939002625673e-13
0.56 1.43597898094493e-13
0.58 1.25484365962982e-13
0.6 1.09538216106692e-13
0.62 9.5645522735884e-14
0.64 8.36158977113913e-14
0.66 7.323088848011e-14
0.68 6.4207579829225e-14
0.7 5.62726698334556e-14
0.72 4.91857097986821e-14
0.74 4.27969636650776e-14
0.76 3.70342340190964e-14
0.78 3.18328241501787e-14
0.8 2.71184755818805e-14
0.82 2.28587767535824e-14
0.84 1.91021403904357e-14
0.86 1.59101899275503e-14
0.88 1.32703448782044e-14
0.9 1.11089510654994e-14
0.92 9.34109952733562e-15
0.94 7.88472420251291e-15
0.96 6.68493118593355e-15
0.98 5.68897673327222e-15
1 4.85393696941512e-15
};
\addlegendentry{FOM}
\addplot [line width=1.2, myred, dashed, forget plot]
table {%
0.02 nan
0.04 nan
0.06 nan
0.08 nan
0.1 nan
0.12 nan
0.14 nan
0.16 nan
0.18 nan
0.2 nan
0.22 nan
0.24 nan
0.26 nan
0.28 nan
0.3 nan
0.32 nan
0.34 nan
0.36 nan
0.38 nan
0.4 nan
0.42 nan
0.44 nan
0.46 nan
0.48 nan
0.5 nan
0.52 nan
0.54 nan
0.56 nan
0.58 nan
0.6 nan
0.62 nan
0.64 nan
0.66 nan
0.68 nan
0.7 nan
0.72 nan
0.74 nan
0.76 nan
0.78 nan
0.8 nan
0.82 nan
0.84 nan
0.86 nan
0.88 nan
0.9 nan
0.92 nan
0.94 nan
0.96 nan
0.98 nan
1 nan
};
\end{axis}

\end{tikzpicture}


==> Burger_TC.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=.7]

\definecolor{myblue}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{myred}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{myblack}{rgb}{0,0,0}%

\definecolor{gray}{RGB}{128,128,128}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={gray},
xlabel={\(\displaystyle \Delta t\)},
xmajorgrids,
xmin=0.000612956326481837, xmax=0.127456062731926,
xmode=log,
xtick style={color=black},
y grid style={gray},
ylabel={\(\displaystyle \mathcal{E}(t)\)},
ymajorgrids,
ymin=9.98929037754232e-11, ymax=0.00742151830933943,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, myblack, mark=asterisk, mark size=3, mark options={solid}]
table {%
0.1 0.00325418967182974
0.05 0.000807068490026933
0.025 0.000199552269301474
0.0125 5.65011700184739e-05
0.00625 3.44421842189192e-05
0.003125 3.38604372098527e-05
0.0015625 3.43195858186479e-05
0.00078125 3.44115799584324e-05
};
\addlegendentry{AM2 - $r=5$}
\addplot [semithick, myblack, mark=*, mark size=3, mark options={solid}]
table {%
0.1 0.00325628142205457
0.05 0.000808467486355307
0.025 0.000201771898968316
0.0125 5.04217303034039e-05
0.00625 1.26034390510632e-05
0.003125 3.15083691948586e-06
0.0015625 7.89099922146943e-07
0.00078125 2.04226196219612e-07
};
\addlegendentry{AM2 - $r=10$}
\addplot [semithick, myblack, mark=x, mark size=3, mark options={solid}]
table {%
0.1 0.00325628148106808
0.05 0.000808468647470377
0.025 0.000201772945222889
0.0125 5.04218311659957e-05
0.00625 1.26041400836632e-05
0.003125 3.1509713364704e-06
0.0015625 7.87768754181057e-07
0.00078125 1.96975119887603e-07
};
\addlegendentry{AM2 - $r=15$}
\addplot [semithick, myblue, mark=asterisk, mark size=3, mark options={solid}]
table {%
0.1 0.000915931782721558
0.05 7.87283233600428e-05
0.025 3.12227196499065e-05
0.0125 3.30949317655405e-05
0.00625 3.37340810917031e-05
0.003125 3.39587690781572e-05
0.0015625 3.43653746668775e-05
0.00078125 3.44665101977189e-05
};
\addlegendentry{BDF4 - $r=5$}
\addplot [semithick, myblue, mark=*, mark size=3, mark options={solid}]
table {%
0.1 0.00091295949304541
0.05 7.33387969393379e-05
0.025 5.19160432432896e-06
0.0125 3.49956481157517e-07
0.00625 5.78129065773922e-08
0.003125 5.48940171949265e-08
0.0015625 5.5673893540117e-08
0.00078125 5.64309101471671e-08
};
\addlegendentry{BDF4 - $r=10$}
\addplot [semithick, myblue, mark=x, mark size=3, mark options={solid}]
table {%
0.1 0.000912960454684293
0.05 7.33375719343772e-05
0.025 5.19069702656126e-06
0.0125 3.4496590720029e-07
0.00625 2.2218418516658e-08
0.003125 1.44262597002707e-09
0.0015625 2.46575375810195e-10
0.00078125 2.31473466294555e-10
};
\addlegendentry{BDF4 - $r=15$}
\addplot [semithick, myred, mark=asterisk, mark size=3, mark options={solid}]
table {%
0.1 2.80859299726189e-05
0.05 2.88896494428629e-05
0.025 3.04767871189589e-05
0.0125 3.11625718960397e-05
0.00625 3.14135009857913e-05
0.003125 3.22695092939798e-05
0.0015625 3.29740135790979e-05
0.00078125 3.3328052843093e-05
};
\addlegendentry{DIRK4 - $r=5$}
\addplot [semithick, myred, mark=*, mark size=3, mark options={solid}]
table {%
0.1 4.38540642393421e-06
0.05 2.89713756788259e-07
0.025 4.77363100288788e-08
0.0125 4.93448929339989e-08
0.00625 5.69502199948653e-08
0.003125 5.72710789382183e-08
0.0015625 5.84219026558391e-08
0.00078125 5.49924926326615e-08
};
\addlegendentry{DIRK4 - $r=10$}
\addplot [semithick, myred, mark=x, mark size=3, mark options={solid}]
table {%
0.1 4.3852281986664e-06
0.05 2.87590483382466e-07
0.025 1.85435604996407e-08
0.0125 1.19450091590546e-09
0.00625 2.27669818672806e-10
0.003125 2.48837374242485e-10
0.0015625 2.63654492697006e-10
0.00078125 3.00771471212367e-10
};
\addlegendentry{DIRK4 - $r=15$}
\end{axis}

\end{tikzpicture}


==> Burger_rE_1.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=1]

\definecolor{myblue}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{myred}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{myblack}{rgb}{0,0,0}%

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle t\)},
xmin=-0.029, xmax=1.049,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle r(t)\)},
ymin=1, ymax=60,
ytick style={color=black}
]
\addplot [line width=1.2, black]
table {%
0.02 19
0.04 17
0.06 15
0.08 13
0.1 11
0.12 9
0.14 7
0.16 7
0.18 7
0.2 7
0.22 7
0.24 7
0.26 7
0.28 7
0.3 7
0.32 7
0.34 7
0.36 7
0.38 7
0.4 7
0.42 7
0.44 7
0.46 7
0.48 7
0.5 7
0.52 7
0.54 7
0.56 7
0.58 7
0.6 7
0.62 7
0.64 7
0.66 7
0.68 7
0.7 7
0.72 7
0.74 7
0.76 7
0.78 7
0.8 7
0.82 7
0.84 7
0.86 7
0.88 7
0.9 7
0.92 7
0.94 7
0.96 7
0.98 7
1 7
};
\addlegendentry{$r$ - $\epsilon_l=1 \times 10^{-6}$}
\addplot [line width=1.2, myblue]
table {%
0.02 33
0.04 26
0.06 27
0.08 26
0.1 22
0.12 18
0.14 14
0.16 14
0.18 14
0.2 14
0.22 14
0.24 14
0.26 14
0.28 14
0.3 14
0.32 14
0.34 14
0.36 14
0.38 14
0.4 14
0.42 14
0.44 14
0.46 14
0.48 14
0.5 14
0.52 14
0.54 14
0.56 14
0.58 14
0.6 14
0.62 14
0.64 14
0.66 14
0.68 14
0.7 14
0.72 14
0.74 14
0.76 14
0.78 14
0.8 14
0.82 14
0.84 14
0.86 14
0.88 14
0.9 14
0.92 14
0.94 14
0.96 14
0.98 14
1 14
};
\addlegendentry{$r_{\delta}$ - $\epsilon_l=1 \times 10^{-6}$}
\addplot [line width=1.2, myblack,mark=x]
table {%
0.02 19
0.04 17
0.06 15
0.08 13
0.1 11
0.12 9
0.14 9
0.16 9
0.18 9
0.2 9
0.22 9
0.24 9
0.26 9
0.28 9
0.3 9
0.32 9
0.34 9
0.36 9
0.38 9
0.4 9
0.42 9
0.44 9
0.46 9
0.48 9
0.5 9
0.52 9
0.54 9
0.56 9
0.58 9
0.6 9
0.62 9
0.64 9
0.66 9
0.68 9
0.7 9
0.72 9
0.74 9
0.76 9
0.78 9
0.8 9
0.82 9
0.84 9
0.86 9
0.88 9
0.9 9
0.92 9
0.94 9
0.96 9
0.98 9
1 9
};
\addlegendentry{$r$ - $\epsilon_l=1 \times 10^{-8}$}
\addplot [line width=1.2, myblue, mark=x]
table {%
0.02 33
0.04 26
0.06 27
0.08 26
0.1 22
0.12 18
0.14 18
0.16 18
0.18 18
0.2 18
0.22 18
0.24 18
0.26 18
0.28 18
0.3 18
0.32 18
0.34 18
0.36 18
0.38 18
0.4 18
0.42 18
0.44 18
0.46 18
0.48 18
0.5 18
0.52 18
0.54 18
0.56 18
0.58 18
0.6 18
0.62 18
0.64 18
0.66 18
0.68 18
0.7 18
0.72 18
0.74 18
0.76 18
0.78 18
0.8 18
0.82 18
0.84 18
0.86 18
0.88 18
0.9 18
0.92 18
0.94 18
0.96 18
0.98 18
1 18
};
\addlegendentry{$r_{\delta}$ - $\epsilon_l=1 \times 10^{-8}$}
\addplot [line width=1.2, myblack, dashed]
table {%
0.02 19
0.04 17
0.06 15
0.08 15
0.1 15
0.12 15
0.14 15
0.16 15
0.18 15
0.2 15
0.22 15
0.24 15
0.26 15
0.28 15
0.3 15
0.32 15
0.34 15
0.36 15
0.38 15
0.4 15
0.42 15
0.44 15
0.46 15
0.48 15
0.5 15
0.52 15
0.54 15
0.56 15
0.58 14
0.6 14
0.62 14
0.64 14
0.66 14
0.68 14
0.7 14
0.72 14
0.74 14
0.76 14
0.78 14
0.8 14
0.82 14
0.84 14
0.86 14
0.88 14
0.9 14
0.92 14
0.94 14
0.96 14
0.98 14
1 14
};
\addlegendentry{$r$ - $\epsilon_l=1 \times 10^{-10}$}
\addplot [line width=1.2, myblue, dashed]
table {%
0.02 33
0.04 26
0.06 27
0.08 27
0.1 28
0.12 30
0.14 30
0.16 30
0.18 30
0.2 30
0.22 30
0.24 30
0.26 30
0.28 30
0.3 30
0.32 30
0.34 30
0.36 30
0.38 30
0.4 29
0.42 29
0.44 29
0.46 29
0.48 28
0.5 28
0.52 28
0.54 27
0.56 28
0.58 27
0.6 26
0.62 27
0.64 26
0.66 25
0.68 26
0.7 25
0.72 25
0.74 25
0.76 25
0.78 24
0.8 24
0.82 24
0.84 25
0.86 24
0.88 23
0.9 24
0.92 24
0.94 24
0.96 23
0.98 23
1 23
};
\addlegendentry{$r_{\delta}$ - $\epsilon_l=1 \times 10^{-10}$}
\end{axis}

\end{tikzpicture}


==> Burger_rE_2.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=1]

\definecolor{myblue}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{myred}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{myblack}{rgb}{0,0,0}

\definecolor{gray}{RGB}{128,128,128}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.75,0.4)},
  anchor=center,
  draw=lightgray204
},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={gray},
xlabel={\(\displaystyle t\)},
xmajorgrids,
xmin=-0.029, xmax=1.049,
xtick style={color=black},
y grid style={gray},
ylabel={\(\displaystyle \mathcal{E}(t)\)},
ymajorgrids,
ymin=3.92800774314104e-09, ymax=3.94686975330337e-06,
ymode=log,
ytick style={color=black}
]
\addplot [line width=1.2, myblack]
table {%
0.02 5.37812061534932e-09
0.04 5.74713121976293e-09
0.06 6.55960130155744e-09
0.08 6.77315930025766e-09
0.1 1.36382016335292e-08
0.12 9.30910977084244e-08
0.14 2.88266776834603e-06
0.16 2.67288833549815e-06
0.18 2.57428783419226e-06
0.2 2.53868504084521e-06
0.22 2.52591803669995e-06
0.24 2.51998407216247e-06
0.26 2.52299904992377e-06
0.28 2.53088899593501e-06
0.3 2.54288338155083e-06
0.32 2.55848291286895e-06
0.34 2.57542627400258e-06
0.36 2.59383875694395e-06
0.38 2.61137192264259e-06
0.4 2.62805272974558e-06
0.42 2.64140474994432e-06
0.44 2.65501668802671e-06
0.46 2.6662427382198e-06
0.48 2.67681657013452e-06
0.5 2.69326548839408e-06
0.52 2.70436383717119e-06
0.54 2.71365059200563e-06
0.56 2.72080062346638e-06
0.58 2.72474248267225e-06
0.6 2.72963455162505e-06
0.62 2.73127441953005e-06
0.64 2.73128978170894e-06
0.66 2.73020261235615e-06
0.68 2.72588074744367e-06
0.7 2.71659147278335e-06
0.72 2.70652264680776e-06
0.74 2.69631021554154e-06
0.76 2.68568494075606e-06
0.78 2.67364213139142e-06
0.8 2.65737925546681e-06
0.82 2.64212411204462e-06
0.84 2.6232014618754e-06
0.86 2.60513816145226e-06
0.88 2.58657866642261e-06
0.9 2.56687379013102e-06
0.92 2.54706538979487e-06
0.94 2.5277018706889e-06
0.96 2.50659546801733e-06
0.98 2.48669353472359e-06
1 2.46706003539136e-06
};
\addlegendentry{$\epsilon_l=1 \times 10^{-6}$}
\addplot [line width=1.2, myblue, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
0.02 5.37812061534932e-09
0.04 5.74713121976293e-09
0.06 6.55960130155744e-09
0.08 6.77315930025766e-09
0.1 1.36382016335292e-08
0.12 9.30910977084244e-08
0.14 1.29107696925594e-07
0.16 1.68078257944287e-07
0.18 2.02461838192774e-07
0.2 2.32823926108658e-07
0.22 2.60718715987861e-07
0.24 2.81778317353944e-07
0.26 3.00441952029147e-07
0.28 3.17272087625824e-07
0.3 3.30267727895155e-07
0.32 3.42465495737609e-07
0.34 3.52592929086258e-07
0.36 3.58096122579025e-07
0.38 3.62579215959212e-07
0.4 3.24838604262904e-07
0.42 3.04892757466556e-07
0.44 3.15220781306918e-07
0.46 3.21666840343788e-07
0.48 3.24954367853419e-07
0.5 3.24966049278982e-07
0.52 3.24501797656815e-07
0.54 3.21166909032907e-07
0.56 3.177363625898e-07
0.58 3.13755791465166e-07
0.6 3.1451168475429e-07
0.62 3.13057253200728e-07
0.64 3.08534420838269e-07
0.66 3.04138728772669e-07
0.68 2.9956173924386e-07
0.7 2.9550465748171e-07
0.72 2.92136502052149e-07
0.74 2.86838233843867e-07
0.76 2.81778771537621e-07
0.78 2.77095556526532e-07
0.8 2.73034223901292e-07
0.82 2.68481363008213e-07
0.84 2.6489498950119e-07
0.86 2.61703394532132e-07
0.88 2.59510528161174e-07
0.9 2.5831354309769e-07
0.92 2.55811336541329e-07
0.94 2.54129637456409e-07
0.96 2.54043020752728e-07
0.98 2.52171395279678e-07
1 2.50907087982156e-07
};
\addlegendentry{$\epsilon_l=1 \times 10^{-8}$}
\addplot [line width=1.2, myred, dashed]
table {%
0.02 5.37812061534932e-09
0.04 5.74713121976293e-09
0.06 6.55960130155744e-09
0.08 7.70084739084093e-09
0.1 7.58214733587928e-09
0.12 8.19666997878906e-09
0.14 8.77801320046741e-09
0.16 8.02881728135665e-09
0.18 7.64275186595382e-09
0.2 6.7724055429939e-09
0.22 6.99636352007189e-09
0.24 6.95549123868225e-09
0.26 6.93265439480107e-09
0.28 6.80929794337479e-09
0.3 6.67827847665985e-09
0.32 6.69111706923406e-09
0.34 6.61741583085291e-09
0.36 6.65148693555112e-09
0.38 6.66625916589984e-09
0.4 6.65654351697353e-09
0.42 6.66334241695694e-09
0.44 6.72751277613835e-09
0.46 6.70416454333703e-09
0.48 6.7049253503272e-09
0.5 6.69239013325757e-09
0.52 6.7183950334005e-09
0.54 6.72109822185285e-09
0.56 6.71933572353677e-09
0.58 6.74553194291255e-09
0.6 6.75931859732466e-09
0.62 6.78358675107998e-09
0.64 6.79735068366322e-09
0.66 6.8096161308734e-09
0.68 6.79489880525457e-09
0.7 6.78572110340841e-09
0.72 6.78722788498703e-09
0.74 6.78169298293846e-09
0.76 6.76721368920808e-09
0.78 6.76067462217519e-09
0.8 6.74973293440047e-09
0.82 6.74257612763963e-09
0.84 6.73114081473626e-09
0.86 6.71642515198712e-09
0.88 6.70076751462537e-09
0.9 6.67835211448539e-09
0.92 6.65774156151556e-09
0.94 6.64367958293674e-09
0.96 6.61970836696125e-09
0.98 6.59936394878216e-09
1 6.57995509269807e-09
};
\addlegendentry{$\epsilon_l=1 \times 10^{-10}$}
\end{axis}

\end{tikzpicture}


==> Burger_res.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=1.2]

\definecolor{myblue}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{myred}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{myblack}{rgb}{0,0,0}%

\definecolor{gray}{RGB}{128,128,128}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{groupplot}[group style={group size=2 by 1, horizontal sep=2cm}]
\nextgroupplot[
width=4in,
height=3.5in,
legend cell align={left},
legend style={at={(0.98,0.98)},fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
log basis y={10},
tick align=outside,
tick pos=left,
% title={\(\displaystyle e=0\)},
title={},
x grid style={gray},
xlabel={Iteration},
xmajorgrids,
xmin= 1, xmax=3.5,
xtick={1,2,3,4},
xtick style={color=black},
y grid style={gray},
ylabel={Residual},
ymajorgrids,
ymin=1e-17, ymax=0.01,
ymode=log,
ytick style={color=black}
]
\addplot [line width=1.2, myblack, mark=x, mark size=3, mark options={solid}]
table {
1 1.85951628e-05
2 1.57217214e-07
3 1.57653946e-07
};
\addlegendentry{AM2 - All entries}
\addplot [line width=1.2, myblack, mark=*, mark size=3, mark options={solid}]
table {
1 1.72659931e-04
2 3.38153299e-08
3 1.27000642e-15
};
\addlegendentry{AM2 - CUR rows}

% \addplot [line width=1.2, myred, mark=x, mark size=3, mark options={solid}]
% table {%
% 1 3.26365384e-05
% 2 2.95460982e-05
% 3 2.95460979e-05
% };
% \addlegendentry{IRK4 -  All entries}
% \addplot [line width=1.2, myred, mark=*, mark size=3, mark options={solid}]
% table {%
% 1 3.50771753e-04
% 2 1.19732042e-10
% 3 8.04762967e-15
% };
% \addlegendentry{IRK4 - CUR rows}

\addplot [line width=1.2, myblue, mark=x, mark size=3, mark options={solid}]
table {%
1 1.69449732e-05
2 1.28021850e-07
3 1.27927343e-07
};
\addlegendentry{BDF4 - All entries}
\addplot [line width=1.2, myblue, mark=*, mark size=3, mark options={solid}]
table {%
1 1.59644319e-04
2 2.84311347e-08
3 8.27292149e-16
};
\addlegendentry{BDF4 - CUR rows}

% \nextgroupplot[
% width=3.5in,
% height=3.5in,
% legend cell align={left},
% legend style={at={(0.6,0.42)},fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
% log basis y={10},
% tick align=outside,
% tick pos=left,
% title={\(\displaystyle e=15\)},
% x grid style={gray},
% xlabel={Iteration},
% xmajorgrids,
% xmin= 1, xmax=3.5,
% xtick={1,2,3,4},
% xtick style={color=black},
% y grid style={gray},
% ymajorgrids,
% ymin=1e-17, ymax=0.01,
% ymode=log,
% ytick style={color=black}
% ]
% \addplot [line width=1.2, myblack, mark=x, mark size=3, mark options={solid}]
% table {%
% 1 1.85952017e-05
% 2 1.57370892e-07
% 3 1.57386009e-07
% };
% \addlegendentry{AM2 - All entries}
% \addplot [line width=1.2, myblack, mark=*, mark size=3, mark options={solid}]
% table {%
% 1 1.05470140e-04
% 2 7.40764524e-07
% 3 7.40632309e-07
% };
% \addlegendentry{AM2 - CUR rows}

% % \addplot [line width=1.2, myred, mark=x, mark size=3, mark options={solid}]
% % table {%
% % 1 2.56762225e-05
% % 2 2.39615050e-05
% % 3 2.39615025e-05
% % };
% % \addlegendentry{IRK4 - All entries}
% % \addplot [line width=1.2, myred, mark=*, mark size=3, mark options={solid}]
% % table {%
% % 1 0.00015313
% % 2 0.00010121
% % 3 0.00010121
% % };
% % \addlegendentry{IRK4 - CUR rows}

% \addplot [line width=1.2, myblue, mark=x, mark size=3, mark options={solid}]
% table {%
% 1 1.69411124e-05
% 2 1.29927792e-07
% 3 1.29899770e-07
% };
% \addlegendentry{BDF4 - All entries}
% \addplot [line width=1.2, myblue, mark=*, mark size=3, mark options={solid}]
% table {%
% 1 9.72540291e-05
% 2 6.81684888e-07
% 3 6.81629965e-07
% };
% \addlegendentry{BDF4 - CUR rows}

\end{groupplot}

\end{tikzpicture}

